Relative Fukaya Categories via Gentle Algebras

Relative Fukaya categories are hard to construct. In this paper, we provide a very explicit construction in the case of punctured surfaces. The starting point is the gentle algebra $ \operatorname{Gtl} Q $ associated with a punctured surface $ Q $. Our model for the relative Fukaya category is a deformation $ \operatorname{Gtl}_q Q $ which has one formal deformation parameter per puncture. We verify that $ \operatorname{Gtl}_q Q $ is a model for the relative Fukaya category by computing a large part of the $ A_\infty $-structure on the derived category $ \operatorname{H}\operatorname{Tw}\operatorname{Gtl}_q Q $. The core method is the deformed Kadeishvili theorem from arXiv:2308.08026. The paper's technical contributions include (1) a construction for removing curvature from band objects, (2) a method for analyzing Kadeishvili trees, (3) a matching between deformed Kadeishvili trees and relative Fukaya disks. This paper is the second in a series of three, whose aim it is to deform mirror symmetry for punctured surfaces.

==> examples/cr.tex <==
\subsection{CR disk}
We present here an example of a CR disk together with its Kadeishvili tree and result component.

The CR disk we present is depicted in \autoref{fig:examples-CR-image}. Its data has the following properties: There are eleven input morphisms. The first is an odd morphism (type B), the second and fifth are even (type C), the third and fourth are stacked co-identities, the sixth and seventh are odd (type B), the eighth is a co-identity, the ninth is even (type C), the tenth and eleventh are stacked co-identities. The output is an odd morphism (type B). In total, the boundary of the CR disk includes seven (in principle) distinct zigzag curves.

\begingroup
\newcommand{\partzero}{%
% part 0
\path[draw, gray, ->] (0, 0) -- ++(30:1) coordinate[pos=0.3] (Oalpha0-end) coordinate[midway] (O2) -- ++(180:1) coordinate[midway] (O1) coordinate (Oactual-start) coordinate[pos=0.7] (Oalpha0-start);
% left Lagrangian
\path[draw, gray, ->] (0, -0.15) -- ++(30:1) coordinate[midway] (O3) coordinate[pos=0.35] (OidC-start) -- ++(240:1.7) coordinate[midway] (O4) coordinate (Oactual-end) coordinate[pos=0.5] (ObetaC-start);
\path (O1) -- (O2) coordinate[pos=0.33] (Oq11) coordinate[pos=0.66] (Oq10);
\path (O2) -- (O3) coordinate[midway] (Om);
\foreach \i in {Oq11, Oq10, Om} \path[fill] (\i) circle[radius=0.05];}

\newcommand{\partzerocurve}{%
\path[draw, thick] ($ (O1)!-0.5!(Oq11) $) -- (Oq11);
\path[draw, thick, bend right] (Oq10) to (Oq11);
\path[draw, thick, bend right] (Om) to (Oq10);
\path[draw, thick] ($ (O4)!-0.3!(Oq10) $) -- (Oq10);}

\newcommand{\partone}{%
% part 1
% left Lagrangian
% optional 3 starting segments
\path (0, 0) -- ++(60:1.7) coordinate[midway] (A4) -- ++(210:1) coordinate[midway] (A3);
\path[draw, gray, ->] (0, 0) -- ++(right:0.7) coordinate[midway] (A5) -- ++(220:1.5) coordinate[midway] (A6) coordinate(Astop-low) coordinate[pos=0.7] (Aalpha0-end) -- ++(330:1.5) coordinate[midway] (A7) coordinate[pos=0.3] (Aalpha4-end) -- ++(220:1) coordinate[midway] (A8);
% horizontal Lagrangian
\path[draw, gray, ->] (Astop-low) ++(0.15, 0.05) -- ++(330:1.5) coordinate[midway] (A9) coordinate (Astop-right) coordinate[pos=0.3] (Aalpha3p-start) coordinate[pos=0.7] (Aalpha3-end) -- ++(30:1.5) coordinate[midway] (A10) -- ++(315:1) coordinate[midway] (A11) -- ++(45:1) coordinate[midway] (A12);
\path[draw, gray] (Astop-low) ++(0.15, 0.05) -- ++(225:1) coordinate[pos=0.4] (Aalpha4-start);
% right Lagrangian
\path[draw, gray] (Astop-right) ++(0.1, -0.1) -- ++(320:1) coordinate[midway] (A13);
\path[draw, gray, ->] (Astop-right) ++(0.1, -0.1) -- ++(30:1.4) coordinate[midway] (A14) coordinate[pos=0.4] (Aalpha3-start) -- ++(140:1.5) coordinate[midway] (A15) -- ++(right:0.7) coordinate[midway] (A16) -- ++(120:1.7) coordinate[midway] (A17) coordinate (Aactual-end) -- ++(315:1) coordinate[midway] (A18);
%
%\path (A1) -- (A2) coordinate[pos=0.33] (Aq2) coordinate[pos=0.66] (Aq1);
%\path (A1) -- (A3) coordinate[midway] (Am1);
\path (A6) -- (A7) coordinate[midway] (Aq3);
\path (A7) -- (A9) coordinate[midway] (Am2);
\path (A10) -- (A14) coordinate[midway] (Am3);
\foreach \i in {Aq3, Am2, Am3} \path[fill] (\i) circle[radius=0.05];}

\newcommand{\partoneupfront}{%
\path[draw, gray] (0, 0) -- ++(60:1.7) -- ++(210:1);}

\newcommand{\partonecurve}{%
\path[draw, thick, rounded corners] ($ (A3)!-0.5!(A4) $) -- (A4) -- (A5) -- (A6) -- (Aq3);
\path[draw, thick, rounded corners] (Aq3) -- (Am2) -- ($ (A8)!0.5!(Am2) $);
\path[draw, semithick, rounded corners] ($ (A13)!0.5!(Am3) $) -- (Am3) -- (A15) -- (A16) -- (A17) -- (A18) -- ($ (A18)!-0.4!(A17) $);
\path[draw, semithick, rounded corners] ($ (Am2)!-0.3!(Am3) $) -- (Am2) -- (Am3) -- ($ (Am3)!0.5!(A11) $);
}

%%%%%

\newcommand{\parttwo}{%
\path (0, 0) -- ++(225:2.7) coordinate[midway] (B1);
\path[draw, gray, ->] (0, 0) -- ++(240:2.7) coordinate[midway] (B2) coordinate[pos=0.5] (Bend-turn-start) -- ++(330:1) coordinate[midway] (B3) -- ++(210:1.5) coordinate[midway] (B4) -- ++(330:2.2) coordinate[midway] (B5) coordinate[pos=0.6] (Bbeta-end) -- ++(210:2.2) coordinate[midway] (B6) -- ++(330:1) coordinate[midway] (B7) -- ++(210:1) coordinate[midway] (B8) -- ++(330:1) coordinate[midway] (B9) -- ++(210:1) coordinate[midway] (B10) -- ++(330:1) coordinate[midway] (B11) -- ++(210:1) coordinate[midway] (B12) -- ++(330:1) coordinate[midway] (B13) -- ++(240:1) coordinate[midway] (B14) -- ++(30:1.5) coordinate[midway] (B15) coordinate[pos=0.7] (BbetaC-end) -- ++(240:1.5)  coordinate[midway] (B16) coordinate[pos=0.25] (Bid5-end) coordinate (Bleft-end);
\path[draw, gray, <-] ($ (Bleft-end) +(0.3, 0) $) -- ++(60:1.5) coordinate[midway] (B17) coordinate[pos=0.7] (Balpha0-start) -- ++(300:1.5) coordinate[midway] (B18) coordinate[pos=0.3] (Balpha0-end) coordinate (Bright-end);
\path[draw, gray, ->] (Bright-end) ++(0.3, 0) -- ++(120:1.5) coordinate[midway] (B19) coordinate[pos=0.75] (Bid2-start) -- ++(330:1.5) coordinate[midway] (B20) coordinate[pos=0.35] (BbetaA-start) -- ++(120:1) coordinate[midway] (B21) -- ++(30:1) coordinate[midway] (B22) -- ++(150:1) coordinate[midway] (B23) -- ++(30:1) coordinate[midway] (B24) -- ++(150:1) coordinate[midway] (B25) -- ++(30:1) coordinate[midway] (B26) -- ++(150:1) coordinate[midway] (B27) -- ++(30:1) coordinate[midway] (B28) -- ++(150:2.2) coordinate[midway] (B29) -- ++(30:2.2) coordinate[pos=0.4] (Bbeta-start) coordinate[midway] (B30) -- ++(150:1.5) coordinate[midway] (B31) -- ++(30:1) coordinate[midway] (B32) -- ++(120:2.7) coordinate[midway] (B33) -- ++(315:2.7) coordinate[midway] (B34) coordinate (Bactual-end) coordinate[pos=0.5] (Bstart-turn-start);
\path (B16) -- (B17) coordinate[midway] (Bq5);
\path (B17) -- (B18) coordinate[pos=0.33] (Bq4) coordinate[pos=0.66] (Bq3);
\path (B18) -- (B19) coordinate[midway] (Bq2);
\foreach \i in {2, 3, 4, 5} \path[fill] (Bq\i) circle[radius=0.09];}

\newcommand{\parttwoupfront}{%
\path (0, 0) -- ++(225:2.7);}

\newcommand{\parttwocurve}{%
\path[draw, thick, rounded corners] ($ (B1)!-0.5!(B2) $) -- (B2) -- (B3) -- (B4) -- (B5) -- (B6) -- (B7) -- (B8) -- (B9) -- (B10) -- (B11) -- (B12) -- (B13) -- (B14) -- ($ (Bq5)!-0.5!(B15) $);
\path[draw, thick, bend right=50] (Bq4) to (Bq5);
\path[draw, thick, bend right=50] (Bq3) to (Bq4);
\path[draw, thick, rounded corners] (Bq2) -- (Bq3);
\path[draw, thick, rounded corners] ($ (Bq2)!-0.5!(B20) $) -- (B21) -- (B22) -- (B23) -- (B24) -- (B25) -- (B26) -- (B27) -- (B28) -- (B29) -- (B30) -- (B31) -- (B32) -- (B33) -- ($ (B34)!-0.5!(B33) $);}

%%%%%

\newcommand{\partthree}{%
\path[draw, gray, ->] (0, 0) -- ++(330:2.3) coordinate[midway] (C1) coordinate[pos=0.5] (Cbeta2-end) -- ++(210:2.3) coordinate[midway] (C2) -- ++(330:1) coordinate[midway] (C3) -- ++(210:1) coordinate[midway] (C4) -- ++(330:2.3) coordinate[midway] (C5) coordinate[pos=0.6] (Cbeta-end) -- ++(210:2.3) coordinate[midway] (C6) -- ++(330:1) coordinate[midway] (C7) -- ++(210:1) coordinate[midway] (C8) -- ++(330:1) coordinate[midway] (C9) -- ++(210:1) coordinate[midway] (C10) -- ++(330:1) coordinate[midway] (C11) -- ++(210:1) coordinate[midway] (C12) -- ++(330:1) coordinate[midway] (C13) -- ++(240:1) coordinate[midway] (C14) -- ++(30:1.5) coordinate[midway] (C15) coordinate[pos=0.7] (CbetaC-end) -- ++(240:1) coordinate[midway] (C16) coordinate[pos=0.25] (Cid5-end) coordinate (Cleft-end) -- ++(right:1.5) coordinate[midway] (C17) -- ++(240:0.8);
\path[draw, gray] (Cleft-end) ++(0.3, 0.2) -- ++(300:0.8);
\path[draw, gray, ->] (Cleft-end) ++(0.3, 0.2) -- ++(right:1.5) coordinate[midway] (C18) -- ++(120:0.75) coordinate[midway] (C19) coordinate[pos=0.75] (Cid2-start) -- ++(330:1.5) coordinate[midway] (C20) coordinate[pos=0.35] (CbetaA-start) -- ++(120:1) coordinate[midway] (C21) -- ++(30:1) coordinate[midway] (C22) -- ++(150:1) coordinate[midway] (C23) -- ++(30:1) coordinate[midway] (C24) -- ++(150:1) coordinate[midway] (C25) -- ++(30:1) coordinate[midway] (C26) -- ++(150:1) coordinate[midway] (C27) -- ++(30:1) coordinate[midway] (C28) -- ++(150:2.3) coordinate[midway] (C29) -- ++(30:2.3) coordinate[pos=0.4] (Cbeta-start) coordinate[midway] (C30) -- ++(150:1) coordinate[midway] (C31) -- ++(30:1) coordinate[midway] (C32) -- ++(150:2.3) coordinate[midway] (C33) -- ++(30:2.3) coordinate[midway] (C34) coordinate (Cactual-end) coordinate[pos=0.5] (Cbeta2-start);
%
\path (C17) -- (C18) coordinate[midway] (Cq);
\path[fill] (Cq) circle[radius=0.09];}

\newcommand{\partthreecurve}{%
\path[draw, thick, rounded corners] ($ (C1)!-0.5!(C2) $) -- (C1) -- (C2) -- (C3) -- (C4) -- (C5) -- (C6) -- (C7) -- (C8) -- (C9) -- (C10) -- (C11) -- (C12) -- (C13) -- (C14) -- (C15) -- (C16) -- (Cq) -- ($ (Cq)!-0.5!(C16) $);
\path[draw, thick, rounded corners] ($ (Cq)!-0.5!(C19) $) -- (Cq) -- (C19) -- (C20) -- (C21) -- (C22) -- (C23) -- (C24) -- (C25) -- (C26) -- (C27) -- (C28) -- (C29) -- (C30) -- (C31) -- (C32) -- (C33) -- (C34) -- ($ (C34)!-0.5!(C33) $);
\path[fill] (Cq) circle[radius=0.05];}

\newcommand{\partstogether}{%
\begin{scope}
\partzero
\end{scope}
%
\begin{scope}[shift={(Oactual-end)}]
\partone
\end{scope}
%
\begin{scope}[shift={(Aactual-end)}, rotate=75, scale=0.4]
\parttwo
\end{scope}
%
\path[draw, gray] (Bactual-end) -- ++(150:0.7) coordinate[midway] (BC1) -- ++(20:0.7) coordinate[midway] (BC2) -- ++(130:0.7) coordinate[midway] (BC3) -- ++(0:0.7) coordinate (BCmidpiece-end) coordinate[midway] (BC4);
%
\begin{scope}[shift={(BCmidpiece-end)}, rotate=150, scale=0.4]
\partthree
\end{scope}
%
\path[draw, gray, ->] (Cactual-end) -- ++(280:1) coordinate[midway] (CS1) -- ++(135:1) coordinate[midway] (CS2) -- ++(240:1) coordinate[midway] (CS3) -- ++(120:1) coordinate[midway] (CS4) -- ++(225:1) coordinate[midway] (CS5) coordinate[pos=0.4] (CSalpha4-start) -- ++(left:1) coordinate[midway] (CS6);
\path[draw, gray, ->] (Oactual-start) -- ++(60:1) coordinate[midway] (OE1) -- ++(200:1) coordinate[midway] (OE2) -- ++(120:1) coordinate[midway] (OE3) -- ++(left:1.5) coordinate[midway] (OE4) coordinate[pos=0.75] (OEalpha4-end);
\path (OE4) -- (CS6) coordinate[midway] (out);
\path[fill] (out) circle[radius=0.05];
%
%%%%% Drawing the curves
% end (E) till O
\path[draw, thick, rounded corners] ($ (out)!-0.3!(OE3) $) -- (OE3) -- (OE2) -- (OE1) -- (Oq11);
% part 0 curve
\path[draw, thick, bend right] (Oq10) to (Oq11);
\path[draw, thick, bend right] (Om) to (Oq10);
\path[draw, thick] ($ (O4)!-0.3!(Oq10) $);
% part 1 curve
%
\path[draw, thick, rounded corners] ($ (A3)!-0.5!(A4) $) -- (A4) -- (A5) -- (A6) -- (Aq3);
\path[draw, thick, rounded corners] (Aq3) -- (Am2) -- ($ (A8)!0.5!(Am2) $);
\path[draw, semithick, rounded corners] ($ (Am2)!-0.3!(Am3) $) -- (Am2) -- (Am3) -- ($ (Am3)!0.5!(A11) $);
% part 1+2 connection
\path[draw, semithick, rounded corners] ($ (A13)!0.5!(Am3) $) -- (Am3) -- (A15) -- (A16) -- (A17) -- (B2) -- (B3) -- (B4) -- (B5) -- (B6) -- (B7) -- (B8) -- (B9) -- (B10) -- (B11) -- (B12) -- (B13) -- (B14) -- ($ (Bq5)!-0.5!(B15) $);
% part 2 curve
\path[draw, thick, bend right=50] (Bq4) to (Bq5);
\path[draw, thick, bend right=50] (Bq3) to (Bq4);
\path[draw, thick, rounded corners] (Bq2) -- (Bq3);
% part 2+23+3 connection
\path[draw, thick, rounded corners] ($ (Bq2)!-0.5!(B20) $) -- (B21) -- (B22) -- (B23) -- (B24) -- (B25) -- (B26) -- (B27) -- (B28) -- (B29) -- (B30) -- (B31) -- (B32) -- (B33) -- (BC1) -- (BC2) -- (BC3) -- (BC4) -- (C1) -- (C2) -- (C3) -- (C4) -- (C5) -- (C6) -- (C7) -- (C8) -- (C9) -- (C10) -- (C11) -- (C12) -- (C13) -- (C14) -- (C15) -- (C16) -- (Cq) -- ($ (Cq)!-0.5!(C16) $);
% part 3 curve
\path[draw, thick, rounded corners] ($ (Cq)!-0.5!(C19) $) -- (Cq) -- (C19) -- (C20) -- (C21) -- (C22) -- (C23) -- (C24) -- (C25) -- (C26) -- (C27) -- (C28) -- (C29) -- (C30) -- (C31) -- (C32) -- (C33) -- (C34) -- (CS1) -- (CS2) -- (CS3) -- (CS4) -- (CS5) -- (out) -- ($ (out)!-0.3!(CS5) $);
}

%%%%%%%%%%%%%%%

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.3]
\partstogether
\path (out) node[above] {out};
\path (Oq11) node[right, shift={(0, 0.05)}] {\small 11};
\path (Oq10) node[left, shift={(0, -0.02)}] {\small 10};
\path (Om) node[right] {\small 9};
\path (Cq) node[above right] {\small 1};
\path (Aq3) node[left] {\small 8};
\path (Am2) node[below left] {\small 7};
\path (Am3) node[below right] {\small 6};
\path (Bq2) node[right, shift={(0, 0.05)}] {\small 2};
\path (Bq3) node[left] {\small 3};
\path (Bq4) node[right] {\small 4};
\path (Bq5) node[left, shift={(0, -0.05)}] {\small 5};
\end{tikzpicture}
\caption{A large CR disk with 11 inputs}
\label{fig:examples-CR-image}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
\path node (R) {R}
node[below left of=R] (E) {E} edge (R)
node[below of=R] (C) {C} edge (R) edge[densely dotted] (E) node[below of=C] (D) {D} edge (C)
node[below right of=R] (A) {A} edge (R) node[below of=A] (B) {B} edge (A);
\end{tikzpicture}
\caption{Narrow tree of the CR disk}
\label{fig:examples-CR-narrowtree}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8]
% Combining part 2
% 5
\begin{scope}[shift={(0, 0)}, local bounding box=i5]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwoupfront
\parttwocurve
\path[draw, ->] (Balpha0-start) to (Bid5-end);
\path ($ (Balpha0-start)!0.5!(Bid5-end) + (up:0.5) $) node {$ \id $(C)};
\end{scope}
%
% 4
\begin{scope}[shift={(4.5, 0)}, local bounding box=i4]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwoupfront
\parttwocurve
\path[draw, ->, bend right] (Balpha0-start) to (Balpha0-end);
\path ($ (Balpha0-start)!0.5!(Balpha0-end) + (up:0.5) $) node {$ α_0 $};
\end{scope}
%
% 3
\begin{scope}[shift={(9, 0)}, local bounding box=i3]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwocurve
\path[draw, ->, bend right=120, looseness=4] (Balpha0-end) to (Balpha0-start);
\path ($ (Balpha0-end)!0.5!(Balpha0-start) + (up:0.75) $) node {$ α_0' $};
\end{scope}
%
% 2
\begin{scope}[shift={(13.5, 0)}, local bounding box=i2]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwocurve
\path[draw, ->] (Bid2-start) to (Balpha0-end);
\path ($ (Bid2-start)!0.5!(Balpha0-end) + (-0.2, 0.6) $) node {$ \id $(C)};
\end{scope}
%
% 43
\begin{scope}[shift={(6, -5)}, local bounding box=r34]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwocurve
\path[draw, ->, bend right=120, looseness=4] (Balpha0-end) to (Balpha0-start);
\path ($ (Balpha0-end)!0.5!(Balpha0-start) + (up:0.75) $) node {$ α_0' $};
\end{scope}
%
% 345
\begin{scope}[shift={(1, -8)}, local bounding box=r345]
\clip (-3, -11) rectangle (3.3, -8);
\parttwo
\parttwocurve
\path[draw, ->, bend right=120, looseness=3] (Balpha0-end) to (BbetaC-end);
\path ($ (Balpha0-end)!0.5!(BbetaC-end) + (up:1) $) node {$ β $(C)};
\end{scope}
%
% 2345
\begin{scope}[shift={(8, -18)}, local bounding box=r2345]
\parttwo
\parttwocurve
\path[draw, ->, bend right=100, looseness=2] (BbetaA-start) to (BbetaC-end);
\path[draw, ->, bend right=60] (Bbeta-start) to node[midway, above] {$ β $(A)} (Bbeta-end);
\end{scope}
%
% connectors
\path[draw] (i4.south) -- (r34.north);
\path[draw] (i3.south) -- (r34.north);
\path[draw] (r34.west) -- (r345.north);
\path[draw] (i5.south) -- (r345.north);
\path[draw] (r345.east) -- (r2345.north);
\path[draw] (i2.south) -- (r2345.north);
\path (i5.north) node[above] {\Large $ 5 $};
\path (i4.north) node[above] {\Large $ 4 $};
\path (i3.north) node[above] {\Large $ 3 $};
\path (i2.north) node[above] {\Large $ 2 $};
\end{tikzpicture}
\caption{Combining 5, 4, 3, 2}
\label{fig:examples-CR-5-2}
\end{figure}

%%% Part 1: Combining 8, 7
\begin{figure}
\centering
\begin{tikzpicture}
% α_0
\begin{scope}[local bounding box=p1-m8]
%\clip (-3, -3) rectangle (5, 0);
\partone
\partoneupfront
\partonecurve
\path[draw, ->, bend right=45] (Aalpha4-end) to (Aalpha0-end);
\path ($ (Aalpha4-end)!0.5!(Aalpha0-end) + (left:1) $) node {$ α_0 $};
\end{scope}
%
% α_4
\begin{scope}[shift={(6, 0)}, local bounding box=p1-m7]
%\clip (-3, -3) rectangle (5, 0);
\partone
\partoneupfront
\partonecurve
\path[draw, ->, bend right=45] (Aalpha4-start) to (Aalpha4-end);
\path ($ (Aalpha4-start)!0.5!(Aalpha4-end) + (-0.5, 0.5) $) node {$ α_4 $};
\end{scope}
%
\begin{scope}[shift={(2, -5)}, local bounding box=p1-b78]
%\clip (-3, -3) rectangle (5, 0);
\partone
\partoneupfront
\partonecurve
\path[draw, ->, bend right=45] (Aalpha3p-start) to (Aalpha0-end);
\path ($ (Aalpha3p-start)!0.5!(Aalpha0-end) + (left:1) $) node {$ α_3 $};
\end{scope}
%
% edges
\path[draw] (p1-m7.south) -- (p1-b78.north);
\path[draw] (p1-m8.south) -- (p1-b78.north);
%
% labels
\path (p1-m8.north) node[above left] {\Large $ 8 $};
\path (p1-m7.north) node[above left] {\Large $ 7 $};
\end{tikzpicture}
\caption{Combining 8, 7}
\label{fig:examples-CR-8-7}
\end{figure}

%%% Part 0: Combining 11, 10, 9
\begin{figure}
\centering
\begin{tikzpicture}
% α_0
\begin{scope}[local bounding box=p0-m11]
\partzero
\partzerocurve
\path[draw, ->, bend right=15] (Oalpha0-start) to (Oalpha0-end);
\path ($ (Oalpha0-start)!0.5!(Oalpha0-end) + (1.2, 0) $) node {$ α_0 $};
\end{scope}
%
% α_0'
\begin{scope}[shift={(6, 0)}, local bounding box=p0-m10]
\partzero
\partzerocurve
\path[draw, ->, bend right=130, looseness=7] (Oalpha0-end) to (Oalpha0-start);
\path ($ (Oalpha0-start)!0.5!(Oalpha0-end) + (1.2, 0) $) node {$ α_0' $};
\end{scope}
%
% id (C)
\begin{scope}[shift={(12, 0)}, local bounding box=p0-m9]
\partzero
\partzerocurve
\path[draw, ->] (OidC-start) to (Oalpha0-end);
\path ($ (OidC-start)!0.5!(Oalpha0-end) + (1.2, 0) $) node {$ \id $(C)};
\end{scope}
%
% α_0'
\begin{scope}[shift={(2, -3)}, local bounding box=p0-b1011]
\partzero
\partzerocurve
\path[draw, ->, bend right=130, looseness=7] (Oalpha0-end) to (Oalpha0-start);
\path ($ (Oalpha0-start)!0.5!(Oalpha0-end) + (1.2, 0) $) node {$ α_0' $};
\end{scope}
%
\begin{scope}[shift={(6, -6)}, local bounding box=p0-r]
\partzero
\partzerocurve
\path[draw, ->, bend right=130, looseness=4] (ObetaC-start) to (Oalpha0-start);
\path ($ (ObetaC-start)!0.5!(Oalpha0-end) + (1.4, 0) $) node {$ β $(C)};
\end{scope}
%
% edges
\path[draw] (p0-m11.south east) -- (p0-b1011.north);
\path[draw] (p0-m10.south west) -- (p0-b1011.north);
\path[draw] (p0-b1011.south east) -- (p0-r.north);
\path[draw] (p0-m9.south west) -- (p0-r.north);
%
\path (p0-m11.north) node[above] {\Large $ 11 $};
\path (p0-m10.north) node {\Large $ 10 $};
\path (p0-m9.north) node[above] {\Large $ 9 $};
\end{tikzpicture}
\caption{Combining 11, 10, 9}
\label{fig:examples-CR-11-9}
\end{figure}

%%% Combining 11+10+9, 8+7, 6, 5+4+3+2
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.75]
\begin{scope}[local bounding box=O]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=130, looseness=5] (ObetaC-start) to (Oalpha0-start);
\path ($ (ObetaC-start)!0.5!(Oalpha0-end) + (-0.8, 0) $) node {$ β $(C)};
\end{scope}
%
\begin{scope}[shift={(5, 0)}, local bounding box=A2]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=45] (Aalpha3p-start) to (Aalpha0-end);
\path ($ (Aalpha3p-start)!0.5!(Aalpha0-end) + (-0.7, 0.2) $) node {$ α_3 $};
\end{scope}
%
\begin{scope}[shift={(10, 0)}, local bounding box=A1]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=45] (Aalpha3-start) to node[midway, above] {$ α_4 $} (Aalpha3-end);
\end{scope}
%
\begin{scope}[shift={(15, 0)}, local bounding box=B]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=45] (Bbeta-start) to node[midway, left] {\small $ β $(A)} (Bbeta-end);
\end{scope}
%
% final-out disk with 2x α_3 from part A
\begin{scope}[shift={(5, -7)}, local bounding box=OA]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=100, looseness=2] (Bend-turn-start) to node[pos=0.6, above] {$ β $(A)} (Oalpha0-start);
\end{scope}
%
% final-out disk with OA and β (A) from part B
\begin{scope}[shift={(12, -12)}, local bounding box=OAB]
\clip (-1, -4) rectangle (3, 2);
\partstogether
\path[draw, ->, bend right=70, looseness=1.5] (Bstart-turn-start) to node[midway, above] {$ β $(A)} (Oalpha0-start);
\end{scope}
%
% edges
\path[draw] (O.south) -- (OA.north west);
\path[draw] (A2.south) -- (OA.north);
\path[draw] (A1.south) -- (OA.north east);
\path[draw] (B.south) -- (OAB.north);
\path[draw] (OA.east) -- (OAB.north);
\path (O.north) node[above] {\Large 11+10+9};
\path (A2.north) node[above] {\Large 8+7};
\path (A1.north) node[above] {\Large 6};
\path (B.north) node[above] {\Large 5+4+3+2};
\end{tikzpicture}
\caption{Combining 11+10+9, 8+7, 6 and 5+4+3+2}
\label{fig:examples-CR-11-2}
\end{figure}


%%% Combining (11+10+9)+(8+7)+6+(5+4+3+2) and 1
\begin{figure}
\centering
\begin{tikzpicture}
\begin{scope}[local bounding box=OAB]
\clip (-3, -1) rectangle (3, 4);
\partstogether
\path[draw, ->, bend right=70, looseness=1.5] (Bstart-turn-start) to node[midway, above] {$ β $(A)} (Oalpha0-start);
\end{scope}
%
\begin{scope}[shift={(6, 0)}, local bounding box=C]
\clip (-3, -1) rectangle (3, 4);
\partstogether
\path[draw, ->, bend right] (Cbeta2-start) to node[pos=0.4, below] {$ β $(A)} (Cbeta2-end);
\end{scope}
%
\begin{scope}[shift={(3, -9)}, local bounding box=OABC]
\clip (-3, -1) rectangle (3, 4);
\partstogether
\path[draw, ->, bend right=70, looseness=2] (CSalpha4-start) to node[pos=0.8, left] {$ α_3 $} (OEalpha4-end);
\end{scope}
%
% edges
\path[draw] ($ (OAB.south) + (0, -0.3) $) -- (OABC.north);
\path[draw] ($ (C.south) + (0, -0.3) $) -- (OABC.north);
%
% labels
\path (OAB.north) ++(up:0.5) node {\Large (11+10+9)+(8+7)+6+(5+4+3+2)};
\path (C.north east) ++(left:1) ++(up:0.5) node {\Large 1};
\end{tikzpicture}
\caption{Combining (11+10+9)+(8+7)+6+(5+4+3+2) and 1}
\label{fig:examples-CR-11-1}
\end{figure}

\endgroup

The CR disk consists visually of three connected arms. It has a total of five indecomposable narrow locations A, B, C, D, E. The narrow locations A, B lie on the first arm, the narrow locations C, D lie on the second arm, the narrow location E lies on the third arm. The narrow tree is depicted in \autoref{fig:examples-CR-narrowtree}. In the terminology of the narrow tree, the morphism $ h_1 $ lies below A and B. The morphisms $ h_2 $, $ h_3 $, $ h_4 $, $ h_5 $ lie below C and D. The morphism $ h_6 $, $ h_7 $, $ h_8 $ lie below E. The morphisms $ h_9 $, $ h_{10} $, $ h_{11} $ lie left-within E. The narrow locations C and E are (direct) siblings in the narrow tree, indicated in the figure by a dotted line.

The figure does not depict the entire dimer. In fact, the zigzag segments and narrow locations have been depicted accurately, but the drawing misses some arcs. For instance, regard the puncture $ q $ which is the connecting puncture of the narrow locations C and E. Simply put, $ q $ is the puncture just to the right of $ h_9 $, $ h_{10} $. The figure suggests there are seven incident polygons, preventing $ Q $ from being a dimer. This explains that the visible arcs are not sufficient for the CR disk to exist and further arcs need to be added in the interior of the CR disk.

According to \autoref{th:subdisk-minmodel-bijection}, proved in \autoref{sec:classification-verification}, the CR disk is the subdisk of a single CR result component. The construction of this result component is depicted in \autoref{fig:examples-CR-5-2} till \ref{fig:examples-CR-11-1}. We explain the construction as follows:

\begin{description}
\item[Step 1: Combining $ h_5 $, $ h_4 $, $ h_3 $, $ h_2 $:] This step is depicted in \autoref{fig:examples-CR-5-2}. The morphisms $ h_4 $ and $ h_3 $ are identical, namely a co-identity. Both consist of an $ α_0 $ and an $ α_0' $ term. Take the product $ μ^2_q (α_0, α_0') $. Applying the codifferential $ h_q $ gives $ α_0' $. The morphism $ h_5 $ consists of an $ \id $ (C) and a $ β $ (C) term. Take the product $ μ^2_q (\id\text{(C)}, α_0') $. Applying the codifferential $ h_q $ gives a $ β $ (C) morphism. The morphism $ h_2 $ consists of an $ \id $ (C) and a $ β $ (C) term. Take the product $ μ^2_q (β\text{(C)}, \id\text{(C)}) $. This gives a result of type $ βα $ (A). Applying the codifferential $ h_q $ gives a $ β $ (A) main result component, depicted without label in the figure. The codifferential also yields a $ β $ (A) tail result component, labeled as such in the figure. The codifferential yields one further tail result component visible in the figure, but we do not use it.
\item[Step 2: Combining $ h_8 $ and $ h_7 $:] This step is depicted in \autoref{fig:examples-CR-8-7}. The morphism $ h_8 $ is a co-identity and comes with terms $ α_0 $ and $ α_0' $. The morphism $ h_7 $ is an type B morphism and comes with terms $ α_3 $ and $ α_4 $. Take the product $ μ^2_q (α_0, α_4) $. Applying the codifferential $ h_q $ gives an $ α_3 $ (B) main result component.
\item[Step 3: Combining $ h_{11} $, $ h_{10} $, $ h_9 $:] This step is depicted in \autoref{fig:examples-CR-11-9}. The morphisms $ h_{11} $ and $ h_{10} $ are identical co-identities. Both consist of terms $ α_0 $ and $ α_0' $. Take the product $ μ^2_q (α_0, α_0') $. Applying the codifferential $ h_q $ gives an $ α_0' $ term. The morphism $ h_9 $ is a type C morphism and among others consists of an $ \id $ (C) term. Take the product $ μ^2_q (α_0', \id\text{(C)}) $. Applying the codifferential $ h_q $ gives a $ β $ (C) result component.
\item[Step 4: Assembly, part I:] This step is depicted in \autoref{fig:examples-CR-11-2}. In this step, we combine the second and third arm of the CR disk. On morphism level, we combine the result components obtained in step 1, 2 and 3. We start as follows: Pick the result component $ β $ (C) from step 3 and the result component $ α_3 $ (B) from step 2. Take the product $ μ^8_q (β \text{(C)}, δ, δ, α_3, α_4, δ, δ, δ) $. Here the letter $ δ $ denotes inner and outer $ δ $ insertions. The result is a situation A morphism $ βα $ (A). Applying the codifferential gives a term $ β $ (A). Now pick the $ β $ (A) result component stemming from step 1 and take the product $ μ^8_q (β\text{(A)}, δ, δ, δ, β\text{(A)}, δ, δ, δ) $ of both. The result is a situation A $ βα $ (A) morphism. Applying the codifferential $ h_q $ gives a $ β $ (A) result component.
\item[Step 5: Assembly, part II:] This step is depicted in \autoref{fig:examples-CR-11-1}. In this step, we combine the second and third with the first arm of the CR disk. On morphism level, we combine the morphism $ h_1 $ with the result component of $ h_2, …, h_{11} $ obtained in step 4. The morphism $ h_1 $ is a type B morphism and consists of $ α_3 $ and $ α_4 $ terms, but also includes two $ β $ (A) tail result components. Of these two tail result components, take the higher-order one and combine with the other result component $ β $ (A) from step 4 to obtain the product
\begin{equation*}
μ^{16}_q (δ, δ, δ, δ, β\text{(A)}, δ, δ, δ, δ, δ, β\text{(A)}, δ, δ, δ, δ, δ).
\end{equation*}
The discrete immersed disk which computes this product is final-out. Its result includes an $ α_3 $ term. Applying the projection $ π_q $ gives the final $ α_3 + α_4 $ result component of the tree.
\end{description}


==> situation_figures/ABCD.tex <==
\begin{figure}
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(45:2) coordinate[pos=0.7] (alpha-end) node[left=1cm] {$ L_1 $} node[near start, below] {2} -- ++(135:2) coordinate[pos=0.3] (alpha-start) node[near end, above] {1};
\path[draw] (3, 0) -- ++(135:2) coordinate[pos=0.7] (gamma-start) node[right=1cm] {$ L_2 $} node[near start, below] {3} -- ++(45:2) coordinate[pos=0.3] (gamma-end) node[near end, above] {4};
\path[draw, ->, bend right=45] (alpha-start) to node[midway, right] {$ α $} (alpha-end);
\path[draw, ->, bend right=45] (gamma-start) to node[midway, left] {$ γ $} (gamma-end);
\path[draw, ->, bend right=45] (gamma-end) to node[midway, below] {$ β' $} (alpha-start);
\path[draw, ->, bend right=45] (alpha-end) to node[midway, above] {$ β $} (gamma-start);
\end{tikzpicture}
\caption{Situation A}
\label{fig:coh_splitting-situation-A}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:2) coordinate[midway] (beta-start) node[near start, below] {4} coordinate (stop-1);
\path[draw, ->] (stop-1) -- ++(up:1.5) coordinate[pos=0.3] (alpha4-end) coordinate[pos=0.7] (alpha2-start) node[midway, right] {5} coordinate[pos=1] (stop-2);
\path[draw, -{To[scale=2]}] (stop-2) -- ++(30:2) node[near end, above] {$ L_2 $} node[near end, below] {6} coordinate[pos=0.3] (alpha2-end);
%
\path[draw] (3.1, 0) -- ++(150:2) coordinate[midway] (beta-end) node[near start, below] {3} coordinate (stop-3);
\path[draw, ->] (stop-3) -- ++(up:1.5) coordinate[pos=0.3] (alpha3-start) coordinate[pos=0.7] (alpha1-end) node[midway, left] {2} coordinate[pos=1] (stop-4);
\path[draw, -{To[scale=2]}] (stop-4) -- ++(150:2) node[near end, above] {$ L_1 $} node[near end, below] {1} coordinate[pos=0.3] (alpha1-start);
%
\path[draw, ->, bend right=60] (beta-start) to node[midway, above] {$ β $} (beta-end);
\path[draw, ->, bend right=60] (beta-end) to node[midway, left] {$ α_4 $} (alpha4-end);
\path[draw, ->, bend right=60] (alpha3-start) to node[midway, right] {$ α_3 $} (beta-start);
\path[draw, ->, bend right=60] (alpha2-start) to node[midway, left] {$ α_2 $} (alpha2-end);
\path[draw, ->, bend right=60] (alpha1-start) to node[midway, right] {$ α_1 $} (alpha1-end);
\path[draw, ->, bend right=70] (alpha2-end) to node[midway, below] {$ β' $} (alpha1-start);
\end{tikzpicture}
\caption{Situation B}
\label{fig:coh_splitting-situation-B}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:2) coordinate[midway] (beta-start) node[near start, below] {3} coordinate (stop-1);
\path[draw, ->] (stop-1) -- ++(up:1.5) coordinate[pos=0.3] (alpha4-end) coordinate[pos=0.7] (alpha2-start) node[midway, right] {2} coordinate (stop-2);
\path[draw, -{To[scale=2]}] (stop-2) -- ++(30:2) node[near end, above] {$ L_1 $} node[near end, below] {1} coordinate[pos=0.3] (alpha2-end);
%
\path[draw] (3.1, 0) -- ++(150:2) coordinate[midway] (beta-end) node[near start, below] {4} coordinate (stop-3);
\path[draw, ->] (stop-3) -- ++(up:1.5) coordinate[pos=0.3] (alpha3-start) coordinate[pos=0.7] (alpha1-end) node[midway, left] {5} coordinate (stop-4);
\path[draw, -{To[scale=2]}] (stop-4) -- ++(150:2) node[near end, above] {$ L_2 $} node[near end, below] {6} coordinate[pos=0.3] (alpha1-start);
%
\path[draw, ->, bend right=60] (beta-start) to node[midway, above] {$ β $} (beta-end);
\path[draw, ->, bend right=60] (beta-end) to node[midway, left] {$ α_4 $} (alpha4-end);
\path[draw, ->, bend right=60] (alpha3-start) to node[midway, right] {$ α_3 $} (beta-start);
\path[draw, ->, bend right=60] (alpha2-start) to node[midway, left] {$ α_2 $} (alpha2-end);
\path[draw, ->, bend right=60] (alpha1-start) to node[midway, right] {$ α_1 $} (alpha1-end);
\path[draw, ->, bend right=70] (alpha2-end) to node[midway, below] {$ β' $} (alpha1-start);
\end{tikzpicture}
\caption{Situation C}
\label{fig:coh_splitting-situation-C}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- (1, 2) node[midway, left] {1} coordinate[pos=0.7] (alpha-start) -- (2, 0) coordinate[pos=0.3] (alpha-end) node[midway, right] {2};
\path[draw, ->, bend right=30] (alpha-start) to node[midway, above] {$ α $} (alpha-end);
\path[draw, ->] (alpha-end) .. controls +(0.5, 0.4) and +(0.5, 0) .. (1, 2.5) node[below] {$ α' $};
\path[draw, ->] (1, 2.5) .. controls +(-0.5, 0) and +(-0.5, 0.4) .. (alpha-start);
\end{tikzpicture}
\caption{Situation D}
\label{fig:coh_splitting-situation-D}
\end{subfigure}
\caption{All elementary morphisms $ ε: L_1 → L_2 $ are contained in one of these situations.}
\label{fig:situation-ABCD}
\end{figure}

==> situation_figures/elementary-distinction.tex <==
\begin{figure}
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(up:0.1) -- ++(right:1);
\path[draw] (b) -- ++(300:0.7);
\path (2, 0.3) node {1};
\path (2, -0.3) node {≥3};
\end{tikzpicture}
\caption{$ ε = α_4 β / α_1 β' $ (C)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(up:0.5);
\path[draw] (b) -- ++(down:0.5);
\path (2, 0.3) node {≥2};
\path (2, -0.3) node {≥2};
\end{tikzpicture}
\caption{$ ε = γβ $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(120:0.7);
\path[draw] (b) -- ++(down:0.1) -- ++(left:1);
\path (2, 0.3) node {≥3};
\path (2, -0.3) node {1};
\end{tikzpicture}
\caption{$ ε = α_2 / α_3 $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.6] (eps-start) coordinate (a) ++(up:0.2) coordinate (b) -- ++(left:1) coordinate[pos=0.4] (eps-end) coordinate (end);
\path[draw, ->] (eps-start) to (eps-end);
\path[draw] (0, 0) -- ++(240:0.7);
\path[draw] (end) -- ++(240:0.7);
\path[draw] (a) -- ++(60:0.7);
\path[draw] (b) -- ++(60:0.7);
\path (0.4, 0.1) node {0};
\end{tikzpicture}
\caption{$ ε = \id $ (D)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(up:0.1) -- ++(right:1);
\path[draw] (b) -- ++(up:0.2) -- ++(left:1);
\path (2, 0.3) node {1};
\path (2, -0.3) node {≥3};
\end{tikzpicture}
\caption{$ ε = α' $ (D)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(up:0.5);
\path[draw] (b) -- ++(up:0.5);
\path (2, 0.3) node {2};
\path (2, -0.3) node {≥2};
\end{tikzpicture}
\caption{$ ε = β/β' $ (C)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(120:0.7);
\path[draw] (b) -- ++(60:0.7);
\path (2, 0.3) node {≥3};
\path (2, -0.3) node {≥1};
\end{tikzpicture}
\caption{$ ε = β $ (A)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.6] (eps-start) coordinate (a) ++(up:0.2) coordinate (b) -- ++(left:1) coordinate[pos=0.4] (eps-end) coordinate (end);
\path[draw, ->] (eps-start) to (eps-end);
\path[draw] (0, 0) -- ++(240:0.7);
\path[draw] (end) -- ++(120:0.7);
\path[draw] (a) -- ++(60:0.7);
\path[draw] (b) -- ++(300:0.7);
\path (0.4, 0.1) node {0};
\end{tikzpicture}
\caption{$ ε = \id $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(240:0.7);
\path[draw] (b) -- ++(300:0.7);
\path (2, 0.3) node {≥1};
\path (2, -0.3) node {≥3};
\end{tikzpicture}
\caption{$ ε = γβα $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(down:0.5);
\path[draw] (b) -- ++(down:0.5);
\path (2, 0.3) node {≥2};
\path (2, -0.3) node {2};
\end{tikzpicture}
\caption{$ ε = α_2 α_1 / α_3 α_4 $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(down:0.1) -- ++(right:1);
\path[draw] (b) -- ++(down:0.2) -- ++(left:1);
\path (2, 0.3) node {≥3};
\path (2, -0.3) node {1};
\end{tikzpicture}
\caption{$ ε = α $ (D)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.6] (eps-start) coordinate (a) ++(up:0.2) coordinate (b) -- ++(left:1) coordinate[pos=0.4] (eps-end) coordinate (end);
\path[draw, ->] (eps-start) to (eps-end);
\path[draw] (0, 0) -- ++(120:0.7);
\path[draw] (end) -- ++(240:0.7);
\path[draw] (a) -- ++(300:0.7);
\path[draw] (b) -- ++(60:0.7);
\path (0.4, 0.1) node {0};
\end{tikzpicture}
\caption{$ ε = \id $ (C)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(240:0.7);
\path[draw] (b) -- ++(up:0.1) -- ++(left:1);
\path (2, 0.3) node {1};
\path (2, -0.3) node {≥3};
\end{tikzpicture}
\caption{$ ε = β α_3 / β' α_2 $ (C)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(down:0.5);
\path[draw] (b) -- ++(up:0.5);
\path (2, 0.3) node {≥2};
\path (2, -0.3) node {≥2};
\end{tikzpicture}
\caption{$ ε = βα $ (A)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.7] (eps-start) coordinate (a) ++(right:0.1) coordinate (mid) ++(right:0.1) coordinate (b) -- ++(right:1) coordinate[pos=0.3] (eps-end);
\path[draw, ->, bend right=90, looseness=1.5] (eps-start) to (eps-end);
\path[fill] (mid) circle[radius=0.05];
\path[draw] (a) -- ++(down:0.1) -- ++(right:1);
\path[draw] (b) -- ++(60:0.7);
\path (2, 0.3) node {≥3};
\path (2, -0.3) node {1};
\end{tikzpicture}
\caption{$ ε = α_1 / α_4 $ (B)}
\end{subfigure}
%
\hfill
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.6] (eps-start) coordinate (a) ++(up:0.2) coordinate (b) -- ++(left:1) coordinate[pos=0.4] (eps-end) coordinate (end);
\path[draw, ->] (eps-start) to (eps-end);
\path[draw] (0, 0) -- ++(120:0.7);
\path[draw] (end) -- ++(120:0.7);
\path[draw] (a) -- ++(300:0.7);
\path[draw] (b) -- ++(300:0.7);
\path (0.4, 0.1) node {0};
\end{tikzpicture}
\caption{$ ε = \id $ (D)}
\end{subfigure}
\caption{Examining case-by-case which situation $ ε $ belongs to. Here $ ε: L_1 → L_2 $ is an elementary morphism strictly shorter than a full turn. Each of the cases corresponds to the option whether $ L_1 $ and $ L_2 $ turns left or right at $ ε $ and how many indecomposable angles $ ε $ consists of. In the figures, the latter number is indicated below the target arc. The number above the target arc indicates the number of indecomposable angles in the complement of $ ε $. Due to zigzag consistency, the sum of the two numbers is at least 4.}
\label{fig:coh_splitting-situation-distinction}
\end{figure}

==> situation_figures/identity-location.tex <==
\begin{figure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- (1, 2) coordinate[pos=0.7] (alpha-start) -- (2, 0) coordinate[pos=0.3] (alpha-end) -- (3, 2) -- (4, 0) coordinate[pos=0.7] (alpha0-end) -- (5, 2) coordinate[pos=0.3] (alpha0-start) -- (6, 0) -- (7, 2) node[near end, left] {$ a_0 $};
\path[draw, ->, bend right=30] (alpha-start) to node[midway, above] {$ α $} (alpha-end);
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, below] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\caption{Case 1: When following $ L $ in the direction of $ α $, the co-identity $ α_0 $ is hit before $ a_0 $.}
\end{subfigure}
%
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- (1, 2) node[midway, left] {$ a_0 $} -- (2, 0) coordinate[pos=0.7] (alpha0-end) -- (3, 2) coordinate[pos=0.3] (alpha0-start) -- (4, 0) -- (5, 2) coordinate[pos=0.7] (alpha-start) -- (6, 0) coordinate[pos=0.3] (alpha-end) -- (7, 2);
\path[draw, ->, bend right=30] (alpha-start) to node[midway, above] {$ α $} (alpha-end);
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, below] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\caption{Case 2: When following $ L $ in the direction against $ α $, the co-identity $ α_0 $ is hit before $ a_0 $.}
\end{subfigure}
\caption{Position of an angle $ α $ between $ α_0 $ and $ a_0 $.}
\label{fig:coh_splitting-identity-location}
\end{figure}

==> situation_figures/intersection-above-eps.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:0.5) -- ++(210:1) -- ++(330:0.5) -- ++(210:0.5) -- ++(330:0.9) -- ++(210:0.7) coordinate[midway] (eps-start);
\path[draw] (0.1, 0) -- ++(down:0.5) -- ++(330:1) -- ++(210:0.5) -- ++(330:0.5) -- ++(210:0.9) -- ++(330:0.7) coordinate[midway] (eps-end);
\path[draw, ->, bend right=60] (eps-start) to node[midway, above] {$ ε $} (eps-end);
\end{tikzpicture}
\end{subfigure}
or
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(240:2) coordinate[midway] (eps-start) node[midway, left] {$ L_1 $};
\path[draw] (0, -0.2) -- ++(300:1.8) coordinate[pos=0.45] (eps-end) node[near end, left] {$ L_2 $};
\path[draw] (0, 0) -- ++(300:2);
\path[draw, ->, bend right=30] (eps-start) to node[midway, above] {$ ε $} (eps-end);
\end{tikzpicture}
\end{subfigure}
or
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(240:2);
\path[draw] (0, -0.2) -- ++(240:1.8) coordinate[pos=0.45] (eps-start) node[near end, right] {$ L_1 $};
\path[draw] (0, 0) -- ++(300:2) coordinate[midway] (eps-end) node[midway, right] {$ L_2 $};
\path[draw, ->, bend right=30] (eps-start) to node[midway, above] {$ ε $} (eps-end);
\end{tikzpicture}
\end{subfigure}
\caption{If $ L_1 $ and $ L_2 $ intersect above or at $ ε $, then $ ε $ has only type E disks.}
\label{fig:disks-intersection-above-eps}
\end{figure}

==> situation_figures/intersection.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw, ->] (0, 0) -- ++(30:2) coordinate[pos=0.5] (target-tail) -- ++(up:1.5) coordinate[pos=0.5] (target-middle) coordinate (5-head);
\path[draw] (5-head) -- ++(30:2) coordinate[pos=0.5] (target-head) node[near end, below] {$ L_2 $};
\path[draw, ->] (3.1, 0) -- ++(150:2) coordinate[pos=0.5] (source-tail) -- ++(up:1.5) coordinate[pos=0.5] (source-middle) coordinate (2-head);
\path[draw] (2-head) -- ++(150:2) node[near end, below] {$ L_1 $} coordinate[pos=0.5] (source-head);
\path (source-middle) -- (target-middle) coordinate[pos=0.5] (middle);
\path[draw, thick, rounded corners, ->] ($ (middle)!2!(target-tail) $) -- (middle) coordinate[pos=0.7] (target2)-- ($ (middle)!2!(target-head) $) coordinate[pos=0.2] (target);
\path[draw, thick, rounded corners, ->] ($ (middle)!2!(source-tail) $) -- (middle) coordinate[pos=0.7] (source) -- ($ (middle)!2!(source-head) $) coordinate[pos=0.2] (source2);
\path[fill] (middle) circle(0.1);
\path[draw, ->, bend right=60] (source) to (target);
\path[draw, ->, bend right=60] (source2) to (target2);
\end{tikzpicture}
\caption{Situation B intersection}
\end{subfigure}
%
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
% In this sketch source and target labels are interchanged.
\path[draw, ->] (0, 0) -- ++(30:2) coordinate[pos=0.5] (target-tail) -- ++(up:1.5) coordinate[pos=0.5] (target-middle) coordinate (5-head);
\path[draw] (5-head) -- ++(30:2) coordinate[pos=0.5] (target-head) node[near end, below] {$ L_1 $};
\path[draw, ->] (3.1, 0) -- ++(150:2) coordinate[pos=0.5] (source-tail) -- ++(up:1.5) coordinate[pos=0.5] (source-middle) coordinate (2-head);
\path[draw] (2-head) -- ++(150:2) node[near end, below] {$ L_2 $} coordinate[pos=0.5] (source-head);
\path (source-middle) -- (target-middle) coordinate[pos=0.5] (middle);
\path[draw, thick, rounded corners, ->] ($ (middle)!2!(target-tail) $) -- (middle) coordinate[pos=0.3] (target2) -- ($ (middle)!2!(target-head) $) coordinate[pos=0.7] (target);
\path[draw, thick, rounded corners, ->] ($ (middle)!2!(source-tail) $) -- (middle) coordinate[pos=0.3] (source2) -- ($ (middle)!2!(source-head) $) coordinate[pos=0.7] (source);
\path[fill] (middle) circle(0.1);
\path[draw, ->, bend right=40] (target) to (source);
\path[draw, ->, bend right=40] (target2) to (source2);
\end{tikzpicture}
\caption{Situation C intersection}
\end{subfigure}
%
\caption{The cohomology elements $ (-1)^{\#α_3} α_3 + (-1)^{\#α_4 + 1} α_4 $ (B) and $ \id $ (C) are the odd resp.~even generators of Floer cohomology.}
\label{fig:splitting-splitting-BCinterpretation}
\end{figure}


==> situation_figures/triangle.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(45:2) coordinate[pos=0.3] (gamma1-end) coordinate[pos=0.7] (alpha-end) node[left=1cm] {$ L_1 $} node[near start, above] {2} -- ++(135:2) coordinate[pos=0.3] (alpha-start) node[near end, above] {1};
\path[draw] (3, 0) -- ++(135:2) coordinate[pos=0.3] (gamma2-start) coordinate[pos=0.7] (gamma-start) node[right=1cm] {$ L_2 $} node[near start, above] {3} -- ++(45:2) coordinate[pos=0.3] (gamma-end) node[near end, above] {4};
\path[draw, ->, bend right=45] (alpha-start) to node[midway, right] {$ α $} (alpha-end);
\path[draw, ->, bend right=45] (gamma-start) to node[midway, left] {$ γ $} (gamma-end);
\path[draw, ->, bend right=45] (gamma-end) to node[midway, below] {$ β' $} (alpha-start);
\path[draw, ->, bend right=45] (alpha-end) to node[midway, above] {$ β $} (gamma-start);
\path[draw] (0, 0) -- (-0.2, -0.2) -- (3.2, -0.2) coordinate[pos=0.3] (gamma1-start);
\path[draw] (3, 0) -- (0.2, 0) coordinate[pos=0.3] (gamma2-end);
\path[draw, ->, bend right=30] (gamma1-start) to node[left] {$ γ_1 $} (gamma1-end);
\path[draw, ->, bend right=30] (gamma2-start) to node[right] {$ γ_2 $} (gamma2-end);
\end{tikzpicture}
\caption{Triangle degeneration in situation A}
\label{fig:coh_splitting-triangle}
\end{figure}


==> tree_figures/components-final-out.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- (out);
\path[draw] (start) -- ++(30:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = βα $ \\ $ h_q = β $ (A) + E tail \\ $ φ π_q = $ G/H}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- (out);
\path[draw] (start) -- ++(up:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = α_1 $ or $ α_4 $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $ or $ α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- (out);
\path[draw] (start) -- ++(down:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- (out);
\path[draw] (start) -- ++(225:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = β/β' $ (C) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(150:1);
\path[draw] (out) -- ++(150:1);
\path[draw] (start) -- ++(30:1);
\end{tikzpicture}
\caption{$ β/β' $ (C) \\ $ μ = βα $ \\ $ h_q = β $ (A) + E tail \\ $ φ π_q = $ G/H}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(150:1);
\path[draw] (out) -- ++(150:1);
\path[draw] (start) -- ++(up:1);
\end{tikzpicture}
\caption{$ β/β' $ (C) \\ $ μ = α_1 $ or $ α_4 $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $ or $ α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(150:1);
\path[draw] (out) -- ++(150:1);
\path[draw] (start) -- ++(down:1);
\end{tikzpicture}
\caption{$ β/β' $ (C) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(150:1);
\path[draw] (out) -- ++(150:1);
\path[draw] (start) -- ++(225:1);
\end{tikzpicture}
\caption{$ β/β' $ (C) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(195:1);
\path[draw] (out) -- ++(120:1);
\path[draw] (start) -- ++(30:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = βα $ \\ $ h_q = β $ (A) + E tail \\ $ φ π_q = $ G/H}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(195:1);
\path[draw] (out) -- ++(120:1);
\path[draw] (start) -- ++(up:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = α_1 $ or $ α_4 $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $ or $ α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(195:1);
\path[draw] (out) -- ++(120:1);
\path[draw] (start) -- ++(down:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-end);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.4] (m-start);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(195:1);
\path[draw] (out) -- ++(120:1);
\path[draw] (start) -- ++(225:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
\caption{Possible result components of final-out disks in Kadeishvili trees}
\label{fig:components-final-out}
\end{figure}

==> tree_figures/components-first-out.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- (start);
\path[draw] (end) -- ++(135:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = γβ $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- (start);
\path[draw] (end) -- ++(90:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = α_2 \text{ or } α_3 $ (B) \\ $ h_q = \id $ (B) or $ 0 $ \\ $ φ π_q = α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- (start);
\path[draw] (end) -- ++(270:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- (start);
\path[draw] (end) -- ++(315:1);
\end{tikzpicture}
\caption{$ δ $ insertion \\ $ μ = β \text{ or } β' $ (C) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw] (end) -- ++(150:1);
\end{tikzpicture}
\caption{$ β \text{ or } β' $ (C) \\ $ μ = γβ $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw] (end) -- ++(90:1);
\end{tikzpicture}
\caption{$ β \text{ or } β' $ (C) \\ $ μ = α_2 \text{ or } α_3 $ \\ $ h_q = \id $ (B) or $ 0 $ \\ $ φ π_q = α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw] (end) -- ++(270:1);
\end{tikzpicture}
\caption{$ β \text{ or } β' $ (C) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw] (end) -- ++(315:1);
\end{tikzpicture}
\caption{$ β \text{ or } β' $ (C) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(60:1);
\path[draw] (start) -- ++(345:1);
\path[draw] (end) -- ++(150:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = γβ $ \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(60:1);
\path[draw] (start) -- ++(345:1);
\path[draw] (end) -- ++(90:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = α_2 \text{ or } α_3 $ \\ $ h_q = \id $ (B) or $ 0 $ \\ $ φ π_q = α_3 + α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(60:1);
\path[draw] (start) -- ++(345:1);
\path[draw] (end) -- ++(270:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.4] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(60:1);
\path[draw] (start) -- ++(345:1);
\path[draw] (end) -- ++(315:1);
\end{tikzpicture}
\caption{$ β $ (A) \\ $ μ = β $ (A) \\ $ h_q = 0 $ \\ $ φ π_q = 0 $}
\end{subfigure}
\caption{Possible result components of first-out disks in Kadeishvili trees}
\label{fig:components-first-out}
\end{figure}

==> tree_figures/subdisk-alpha0.tex <==
\begin{figure}
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (A) {$ α_3 $} node[right of=A] (B) {$ \id $ (C)} node[right of=B] (C) {$ α_0 $}
node[below right of=A] (D) {$ \id $ (D)} edge (A) edge (B)
node[below right of=D] {$ φ π_q μ^2 = α_0 $} edge (D) edge (C);
\end{tikzpicture}
%
\begin{tikzpicture}
\path node (A) {$ \id $ (C)} node[right of=A] (B) {$ α_4 $} node[right of=B] (C) {$ α_0 $}
node[below right of=A] (D) {$ \id $ (D)} edge (A) edge (B)
node[below right of=D] {$ φ π_q μ^2 = α_0 $} edge (D) edge (C);
\end{tikzpicture}
%
%\begin{minipage}[b]{0.4\linewidth}
\begin{tikzpicture}[scale=1.5]
\path[draw, <-] (0, 0) -- ++(60:1) coordinate[midway] (1) -- ++(300:1) coordinate[midway] (2) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[midway] (3) -- ++(300:1) coordinate[midway] (4) coordinate[pos=0.9] (alpha0-end) -- ++(60:1) coordinate[midway] (5) -- ++(300:1) coordinate[midway] (6) -- ++(60:1) coordinate[midway] (7) -- ++(300:1) coordinate[midway] (8);
\path[draw, semithick] ($ (1)!-0.05!(8) $) -- ($ (8)!-0.05!(1) $);
\path ($ (3)!0.5!(4) $) coordinate (alpha0);
\path ($ (3)!0.5!(4) + (-0.3, 0.2) $) coordinate (out) node[above] {out};
\path (6) ++(0.15, -0.1) coordinate (in1);
\path (6) ++(0.05, -0.2) coordinate (in2);
\path (in1) ++(right:0.5) coordinate (upright-cont);
\path (in2) ++(right:0.5) coordinate (lowright-cont);
\path[draw, fill=gray, fill opacity=0.5, semithick] (out) to[bend left] (alpha0) to[bend right] ++(0.2, -0.1) to[bend right=0] (in1) to (in2) to ($ (4) + (down:0.2) $) to[bend left] (out);
\path[draw, semithick] (in1) -- (upright-cont) (in2) -- (lowright-cont);
\path[draw, semithick] ($ (2) + (up:0.2) $) to[bend left=5] (out);
\path[draw, semithick] (out) to[bend right] ($ (2) + (up:0.4) $);
\path[fill] \foreach \i in {(in1), (in2), (alpha0), (out)} {\i circle[radius=0.04]};
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above, shift={(0, -0.1)}] {$ α_0 $} (alpha0-end);
\path (8) node[below right] {$ a_0 $};
\end{tikzpicture}
%\end{minipage}
\caption{The inputs of these two trees consists $ α_3 $ (B) and $ \id $ (C) lying on the same arc, and the co-identity. The evaluation of $ h_q $ in the tree gives a sum of identities $ \id $ (D) ranging over all arcs lying between the arc and the co-identity. The subdisk is depicted for the second tree. It is a wedge lying between the zigzag curve and its Hamiltonian deformation. Since $ α_0 $ is the first input, the wedge lies on the side of $ α_0 $ where $ α_0 $ points to. In the case of the figure it lies to the right of $ α_0 $.}
\end{subfigure}

\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (A) {$ α_0 $} node[right of=A] (B) {$ α_3 $} node[right of=B] (C) {$ \id $ (C)}
node[below right of=B] (D) {$ \id $ (D)} edge (B) edge (C)
node[below left of=D] {$ φ π_q μ^2 = α_0 $} edge (D) edge (A);
\end{tikzpicture}
%
\begin{tikzpicture}
\path node (A) {$ α_0 $} node[right of=A] (B) {$ \id $ (C)} node[right of=B] (C) {$ α_4 $}
node[below right of=B] (D) {$ \id $ (D)} edge (B) edge (C)
node[below left of=D] {$ φ π_q μ^2 = α_0 $} edge (D) edge (A);
\end{tikzpicture}
%
%\begin{minipage}[b]{0.5\linewidth}
\begin{tikzpicture}[scale=1.5]
\path[draw, <-] (0, 0) -- ++(60:1) coordinate[pos=0.5] (left-end) -- ++(300:1) coordinate[pos=0.5] (left-low) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[pos=0.5] (right-low) -- ++(300:1) coordinate[pos=0.3] coordinate[pos=0.5] (right-end) coordinate[pos=0.9] (alpha0-end);
\path ($ (right-low)!0.8!(right-end) $) coordinate (switch-right);
\path[draw, semithick] (left-end) ++(-0.1, 0) -- (right-end);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.1, 0) circle[radius=0.03] node[left] {$ a_0 $};
\path[draw, semithick] ($ (right-low)!0.6!(right-end) $) coordinate (right-corner-low) -- ++(-0.1, 0.2) coordinate (right-corner-high) to[bend right] ++(-0.3, 0.2);
\path[draw, semithick] (right-corner-low) to[bend right] ++(0.3, -0.3);
\path[draw, semithick] ($ (left-low)!0.75!(left-end) $) coordinate (left-corner-low) -- ++(-0.1, 0.2) coordinate (left-corner-high);
\path[draw, semithick] (left-end) ++(-0.1, 0) to[bend left] (left-corner-high) to (right-corner-high) to[bend left] (switch-right) to[bend right] ++(0.3, -0.2);
\path[draw, semithick, fill=gray, fill opacity=0.5] (left-corner-high) to (right-corner-high) to (right-corner-low) to (left-corner-low) to cycle;
\path[fill] (right-corner-low) circle[radius=0.04];
\path[fill] (right-corner-high) circle[radius=0.04];
\path[fill] (left-corner-low) circle[radius=0.04];
\path[fill] (left-corner-high) circle[radius=0.04];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above, shift={(0, -0.1)}] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
%\end{minipage}
\caption{The subdisk of the first tree is depicted. Since $ α_0 $ is the last input, the wedge lies on the opposite side of where $ α_0 $ points to. In the case of the figure it lies to the left of $ α_0 $.}
\end{subfigure}

\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (A) {$ \id $ (C)} node[right of=A] (B) {$ α_4 $}
node[below right of=A] {$ φ π_q μ^2 = α_0 $} edge (A) edge (B);
\end{tikzpicture}
%
\begin{tikzpicture}
\path node (A) {$ α_3 $} node[right of=A] (B) {$ \id $ (C)}
node[below right of=A] {$ φ π_q μ^2 = α_0 $} edge (A) edge (B);
\end{tikzpicture}
%
%\begin{minipage}[b]{0.5\linewidth}
\begin{tikzpicture}[scale=1.5]
\path[draw, <-] (0, 0) -- ++(60:1) coordinate[pos=0.5] (left-end) -- ++(300:1) coordinate[pos=0.5] (left-low) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[pos=0.5] (right-low) -- ++(300:1) coordinate[pos=0.3] coordinate[pos=0.5] (right-end) coordinate[pos=0.9] (alpha0-end);
\path ($ (right-low)!0.6!(right-end) $) coordinate (switch-right);
\path[draw, semithick] (left-end) ++(-0.1, 0) -- (right-end);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.1, 0) circle[radius=0.03] node[left] {$ a_0 $};
\path[draw, semithick] ($ (left-low)!0.75!(left-end) $) coordinate (left-corner-low) -- ++(-0.1, 0.2) coordinate (left-corner-high);
\path[draw, semithick] (left-end) ++(-0.1, 0) to[bend left] (left-corner-high) to (right-corner-high) to[bend left] (switch-right) to[bend right] ++(0.3, -0.2);
\path[draw, semithick, fill=gray, fill opacity=0.5] (left-corner-high) to (right-corner-high) to[bend left] (switch-right) to (left-corner-low) to cycle;
\path[fill] (right-corner-low) circle[radius=0.04];
%\path[fill] (right-corner-high) circle[radius=0.04];
\path[fill] (left-corner-low) circle[radius=0.04];
\path[fill] (left-corner-high) circle[radius=0.04];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
%\end{minipage}
\caption{These two trees have only two inputs and yield the co-identity directly. The subdisk is depicted for the second tree and features a sample case where the two inputs and the output lie maximally far apart, namely at the identity and at the co-identity.}
\end{subfigure}

\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (A) {$ α_0 $} node[right of=A] (B) {$ α_4 $} node[right of=B] (C) {$ \id $ (C)}
node[below right of=A] (D) {$ α_3 $} edge (A) edge (B)
node[below right of=D] {$ φ π_q μ^2 = α_0 $} edge (D) edge (C);
\end{tikzpicture}
%
%\begin{minipage}[b]{0.5\linewidth}
\begin{tikzpicture}[scale=1.5]
\path[draw, <-] (0, 0) -- ++(300:1) coordinate[midway] (1) -- ++(60:1) coordinate[midway] (2) coordinate[pos=0.1] (alpha0-start) -- ++(300:1) coordinate[midway] (3) coordinate[pos=0.9] (alpha0-end);
\path ($ (2)!0.5!(3) $) coordinate (alpha0);
\path ($ (2) + (0, 0.2) $) coordinate (in2);
\path ($ (alpha0) + (-0.1, 0.1) $) coordinate (in3);
\path ($ (2)!0.7!(alpha0) $) coordinate (out);
\path[draw, semithick] (2) to ++(left:1);
\path[draw, semithick] (in2) to ++(left:1);
\path[draw, semithick] (alpha0) to ++(right:1);
\path[draw, semithick] (alpha0) to[bend right] ++(0.3, -0.2);
\path[draw, semithick] (in3) to[bend right] ++(-0.2, 0.2);
\path[draw, semithick] (out) to[bend right] ++(0.3, -0.3);
\path[draw, semithick] (in3) to[bend left=20] (alpha0);
\path[draw, semithick] (out) -- (alpha0);
\path[draw, semithick, fill=gray, fill opacity=0.5] (in2) to[bend left=20] (in3) to (out) to (2) to cycle;
\path[fill] \foreach \i in {(2), (in2), (in3), (out)} {\i circle[radius=0.03]};
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above, shift={(0, -0.1)}] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
%\end{minipage}
\caption{This tree has the special feature that all its angles neighbor one single arc. The subdisk is tiny and concentrated around the midpoint of this arc.}
\end{subfigure}
\caption{Trees with $ α_0 $ as result component}
\label{fig:subdisk-alpha0}
\end{figure}


==> tree_figures/subdisk-alpha0p.tex <==
\begin{figure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (in1) {$ α_0 $} node[right of=in1] (dots) {…} node[right of=dots] (in2) {$ α_0 $} node[right of=in2] (in3) {$ α_0' $}
node[below left of=in3] (m1) {} edge (in2) edge (in3)
node[below left of=m1] {$ h_q μ^2 = α_0' $} edge (in1) edge[densely dotted, thick] (m1);
\path[draw, decoration=brace, decorate] (in1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (in2.north);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.4] (L1-target) coordinate[pos=0.5] (L2-target) coordinate[pos=0.6] (L3-target) coordinate[pos=0.62] (L4-target) coordinate[pos=0.7] (alpha0p-end) -- ++(300:1.5) coordinate[pos=0.6] (L1-source) coordinate[pos=0.3] (alpha0p-start);
\path[draw] (L1-source) to coordinate[pos=0.5] (switch1) ($ 0.5*(L1-source) + 0.5*(L1-target) $);
\path[draw] (switch1) to[out=150, in=0] coordinate[pos=0.66] (switch2) ($ 0.5*(switch1) + 0.5*(L2-target) $);
\path[draw] (switch2) to[out=150, in=0] coordinate[pos=0.66] (switch3) ($ 0.25*(switch2) + 0.75*(L3-target) $);
\path[draw] (switch3) to[out=150, in=10] (L4-target);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (switch3) circle (1pt);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, -0.1);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.25);
\path[draw] (switch3) to[out=320, in=180] ++(0.25, -0.25);
\path[draw, ->, bend right=150, looseness=12] (alpha0p-start) to node[midway, below] {$ α_0' $} (alpha0p-end);
\end{tikzpicture}
\end{subfigure}
\caption{Trees with $ α_0' $ as result component}
\label{fig:subdisk-alpha0p}
\end{figure}

==> tree_figures/subdisk-alpha3.tex <==
\begin{figure}
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path node (alpha0) {$ α_0 $} node[right of=alpha0] (alpha4) {$ α_4 $}
node[below right of=alpha0] {$ h_q μ^2 = α_3 $} edge (alpha0) edge (alpha4);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.29\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (-0.2, 0) -- ++(right:1.2) coordinate[pos=0.3] (switch-target) coordinate[pos=0.6] (alpha0-end) coordinate[pos=0.3] (L2-bot) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) -- ++(up:1.5) coordinate[pos=0.4] (alpha0-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, fill] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) circle (1pt) -- ($ 0.125*(L1-mid) + 0.125*(L2-mid) + 0.75*(L2-bot) $) coordinate[pos=0.66] (switch);
\path[draw, ->, bend right=45] (alpha0-start) to node[near start, below] {$ α_0 $} (alpha0-end);
\path[draw, ->, bend right=45] (alpha4-start) to node[near end, below] {$ α_4 $} (alpha4-end);
\path[draw, fill] (switch) circle(1pt);
\path[draw] (switch) to[out=220, in=90] (switch-target);
\end{tikzpicture}
\end{subfigure}
\caption{Tree with $ α_3 $ as result component}
\label{fig:subdisk-alpha3}
\end{figure}


==> tree_figures/subdisk-alpha34.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\path node (topdots) {…}
node[below of=topdots] (betaA) {$ β $ (A)} edge (topdots.west) edge (topdots.east) node[right of=betaA] (idC) {$ \id $ (C)}
node[below right of=betaA] {$ φ π_q μ^2 = α_3 + α_4 $} edge (idC) edge (betaA);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw, <-] (0, 0) to coordinate[pos=0.4] (L1-left) coordinate[pos=0.5] (idC-end) ++(330:1.1) to coordinate[pos=0.6] (L1-right) coordinate[at end] (L1-target) ++(30:1.1);
\path[draw, <-] (-0.1, -0.1) to coordinate[pos=0.4] (L3-top) coordinate[pos=0.8] (beta-end) coordinate[pos=0.6] (idC-start) ++(330:1) to coordinate[midway] (L3-bottom) ++(210:1);
\path[draw] (L1-target) ++(0.1, -0.1) -- ++(210:1) coordinate[pos=0.8] (beta-start) coordinate[pos=0.4] (L2-top) -- ++(330:1) coordinate[midway] (L2-bottom);
\path ($ (L3-top)!0.5!(L1-left) $) coordinate (mid-left);
\path ($ (L2-top)!0.5!(L1-right) $) coordinate (mid-right);
\path[draw, rounded corners, semithick] ($ (L3-bottom) + (0.1, -0.3) $) node[below] {…} to[bend left=10] (mid-left) to[bend left=45] (mid-right) to[bend left=10] ($ (L2-bottom) + (-0.1, -0.3) $) node[below] {…};
\path[fill] (mid-left) circle[radius=0.05] node[above, shift={(0, 0.2)}] {out};
\path[fill] (mid-right) circle[radius=0.05];
\path[draw, bend right=75, ->] (beta-start) to (beta-end);
\path[draw, ->] (idC-start) to (idC-end);
\end{tikzpicture}
\begin{tikzpicture}
\path node (topdots) {…}
node[below of=topdots] (betaA) {$ β $ (A)} edge (topdots.west) edge (topdots.east) node[left of=betaA] (idC) {$ \id $ (C)}
node[below right of=idC] {$ φ π_q μ^2 = α_3 + α_4 $} edge (idC) edge (betaA);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) to coordinate[pos=0.4] (L1-left) coordinate[at end] (L1-mid) coordinate[pos=0.5] (idC-end) ++(330:1.1);
\path[draw, <-] (L1-mid) to coordinate[pos=0.6] (L1-right) coordinate[at end] (L1-target) ++(30:1.1);
\path[draw] (-0.1, -0.1) to coordinate[pos=0.4] (L3-top) coordinate[pos=0.6] (idC-start) coordinate[pos=0.8] (beta-end) ++(330:1) to coordinate[midway] (L3-bottom) ++(210:1);
\path[draw, ->] (L1-target) ++(0.1, -0.1) to coordinate[pos=0.4] (L2-top) coordinate[at end] (L2-mid) coordinate[pos=0.8] (beta-start) ++(210:1);
\path[draw] (L2-mid) -- ++(330:1) coordinate[midway] (L2-bottom);
\path ($ (L3-top)!0.5!(L1-left) $) coordinate (mid-left);
\path ($ (L2-top)!0.5!(L1-right) $) coordinate (mid-right);
\path[draw, rounded corners, semithick] ($ (L3-bottom) + (0.1, -0.3) $) node[below] {…} to[bend left=10] (mid-left) to[bend left=45] (mid-right) to[bend left=10] ($ (L2-bottom) + (-0.1, -0.3) $) node[below] {…};
\path[fill] (mid-left) circle[radius=0.05];
\path[fill] (mid-right) circle[radius=0.05] node[above, shift={(0, 0.2)}] {out};
\path[draw, ->, bend right=75] (beta-start) to (beta-end);
\path[draw, ->] (idC-start) to (idC-end);
\end{tikzpicture}
\caption{Trees with $ α_3 + α_4 $ as main result component of $ π_q μ^2 $}
\label{fig:subdisk-alpha34-mult-main}
\end{figure}


==> tree_figures/subdisk-betaA.tex <==
\begin{figure}
\begin{subfigure}{0.99\linewidth}
\begin{tikzpicture}
\path node (idC) {$ \id $ (C)} node[right of=idC] (in1) {$ α_0 $} node[right of=in1] (dots) {…} node[right of=dots] (in2) {$ α_0 $} node[right of=in2] (in3) {$ α_0' $} node[right of=in3] (idC2) {$ \id $ (C)} node[right of=idC2] (dots2) {…} node[right of=dots2] (extra-alpha0) {$ α_0 $} node[right of=extra-alpha0] (dots3) {…} node[right of=dots3] (extra-idC) {$ \id $ (C)} node[right of=extra-idC] {…}
node[below right of=in2] (m1) {$ α_0' $} edge (in2) edge (in3)
node[below left of=m1] (m2) {$ α_0' $} edge[densely dotted, thick] (m1) edge (in1)
node[below left of=m2] (m3) {$ β $ (C)} edge (idC) edge (m2)
node[below right of=m3] (m4) {$ β $ (A)} edge (m3) edge (idC2)
node[below right of=m4] (m5) {$ β $ (A)} edge[densely dotted, thick] (m4) edge (extra-alpha0)
node[below right of=m5] (m6) {$ h_q μ^2 = β $ (A)} edge[densely dotted, thick] (m5) edge (extra-idC);
\path[draw, decoration=brace, decorate] (in1.north) to node[midway, above, shift={(0, 0.1)}] {$ ≥ 0 $} (in2.north);
%\path node[draw, ultra thick, gray!50, circle through={(idC.north west)}] at ($ 0.5*(idC) + 0.5*(idC2) $) {};
\path[draw, ultra thick, gray!50] ($ (m4.south east) + (0, -0.15) $) to[bend left=30] ($ (idC.north west) + (-0.3, 0) $) to[bend left=30] (idC2.north east) to[bend left=20] ($ (m4.south east) + (0, -0.15) $);
%%
% Labels don't correspond. Usually starts with (0, 0).
\path[draw] ($ (extra-idC)!0.5!(m6) + (2, 0) $) -- ++(30:2) coordinate[pos=0.5] (4-target) -- ++(240:2) coordinate[pos=0.5] (4-source) coordinate (4-end);
\path[draw] (4-end) ++(330:0.25) -- ++(60:2) coordinate[pos=0.5] (3-target) -- ++(300:2) coordinate[pos=0.5] (3-source) coordinate (3-end);
\path[draw] (3-end) ++(30:0.25) -- ++(120:2) coordinate[pos=0.5] (2-target) -- ++(330:2) coordinate[pos=0.5] (2-source) coordinate (2-end);
% below: determining the switch points
\path[bend left] ($ 0.5*(2-target) + 0.5*(3-source) $) to coordinate[pos=0.33] (3-1) coordinate[pos=0.66] (3-2) coordinate[pos=0] (mid23) coordinate[pos=1] (mid34) ($ 0.5*(3-target) + 0.5*(4-source) $);
%
\path[draw, semithick] (mid23) -- (3-1);
\path[draw, semithick, bend right] (3-1) to (3-2);
\path[draw, semithick, bend right] (3-2) to (mid34);
\path[fill] (mid23) circle(1.5pt) (3-1) circle(1.5pt) (3-2) circle(1.5pt) (mid34) circle(1.5pt);
%
\path[draw, semithick] (2-source) -- (mid23);
\path[draw, semithick] (mid34) -- (4-target);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.99\linewidth}
\begin{tikzpicture}
\path node (in1) {$ α_0 $} node[right of=in1] (dots) {…} node[right of=dots] (in2) {$ α_0 $} node[right of=in2] (in3) {$ α_0' $} node[right of=in3] (idC) {$ \id $ (C)} node[right of=idC] (idC2) {$ \id $ (C)} node[right of=idC2] (dots2) {…} node[right of=dots2] (extra-alpha0) {$ α_0 $} node[right of=extra-alpha0] (dots3) {…} node[right of=dots3] (extra-idC) {$ \id $ (C)} node[right of=extra-idC] {…}
node[below right of=in2] (m1) {$ α_0' $} edge (in2) edge (in3)
node[below left of=m1] (m2) {$ α_0' $} edge[densely dotted, thick] (m1) edge (in1)
node[below right of=m2] (m3) {$ β' $ (C)} edge (m2) edge (idC)
node[below right of=m3] (m4) {$ β $ (A)} edge (m3) edge (idC2)
node[below right of=m4] (m5) {$ β $ (A)} edge[densely dotted, thick] (m4) edge (extra-alpha0)
node[below right of=m5] (m6) {$ h_q μ^2 = β $ (A)} edge[densely dotted, thick] (m5) edge (extra-idC);
%\path node[draw, ultra thick, gray, circle through={(in1.north west)}] at ($ 0.4*(in1) + 0.5*(idC2) + 0.1*(m4) $) {};
\path[draw, ultra thick, gray!50] ($ (m4.south east) + (0, -0.15) $) to[bend left=30] ($ (in1.north west) + (-0.3, 0) $) to[bend left=30] (idC2.north east) to[bend left=20] ($ (m4.south east) + (0, -0.15) $);
\path[draw, decoration=brace, decorate] (in1.north) to node[midway, above, shift={(0, 0.1)}] {$ ≥ 0 $} (in2.north);
%%
% Usually starts with (0, 0).
\path[draw] ($ (extra-idC)!0.5!(m6) + (2, 0) $) -- ++(30:2) coordinate[pos=0.5] (3-target) -- ++(down:2) coordinate[pos=0.5] (3-source) coordinate (3-end);
\path[draw] (3-end) ++(0.25, 0) -- ++(up:2) coordinate[pos=0.5] (2-target) -- ++(300:2) coordinate[pos=0.5] (2-source) coordinate (2-end);
\path[draw] (2-end) ++(30:0.25) -- ++(120:2) coordinate[pos=0.5] (1-target) -- ++(330:2) coordinate[pos=0.5] (1-source);
\path[bend left] ($ 0.5*(2-target) + 0.5*(3-source) $) to coordinate[pos=0.33] (3-1) coordinate[pos=0.66] (3-2) coordinate[pos=0] (mid23) (3-target);
\path[draw, semithick] (1-source) -- ($ 0.5*(1-target) + 0.5*(2-source) $) coordinate (mid12);
\path[draw, semithick] (mid12) -- (mid23);
\path[draw, semithick] (mid23) to (3-1);
\path[draw, semithick, bend right] (3-1) to (3-2);
\path[draw, semithick, bend right] (3-2) to (3-target);
\path[fill] (mid12) circle(1.5pt) (mid23) circle(1.5pt) (3-1) circle(1.5pt) (3-2) circle(1.5pt);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.6\linewidth}
\begin{tikzpicture}
\path node (topdots1) {…} node[right of=topdots1] (topdots2) {…}
node[below right of=topdots1] (in1) {$ β $ (A)} edge (topdots1.west) edge ($ 0.5*(topdots1.east) + 0.5*(topdots2.west) $) edge (topdots2.east)
node[right of=in1] (dots1) {…} node[right of=dots1] (idC) {$ \id $ (C)} node[right of=idC] (dots2) {…} node[right of=dots2] (alpha0) {$ α_0 $} node[right of=alpha0] (dots3) {…}
node[below right of=in1] (m1) {$ β $ (A)} edge (in1) edge (idC)
node[below right of=m1] (m2) {$ β $ (A)} edge[densely dotted, thick] (m1)
node[below right of=m2] {$ h_q μ^2 = β $ (A)} edge (m2) edge (alpha0);
\path[draw, decoration=brace, decorate] ($ (dots1.north) + (0, 0.2) $) to node[midway, above, shift={(0, 0.1)}] {$ ≥ 1 $} ($ (dots3.north) + (0, 0.2) $);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.39\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(300:2) coordinate[pos=0.5] (4-target) coordinate (4-tip) -- ++(150:2) coordinate[pos=0.5] (4-source) coordinate (4-end);
\path[draw] (4-tip) ++(0.1, -0.4) -- ++(240:2) -- ++(60:2) coordinate[pos=0.5] (3-target) -- ++(300:2) coordinate[pos=0.5] (3-source) coordinate (3-end);
\path[draw] (3-end) ++(30:0.25) -- ++(120:2) coordinate[pos=0.5] (2-target) -- ++(330:2) coordinate[pos=0.5] (2-source) coordinate (2-end);
\path[draw] (2-end) ++(60:0.25) -- ++(150:2) coordinate[pos=0.5] (1-target) -- ++(30:2) coordinate[pos=0.5] (1-source) coordinate (1-end);
% below: determining the switch points
\path[bend left] (1-source) to coordinate[pos=0.33] (1-1) coordinate[pos=0.66] (1-2) coordinate[pos=1] (mid12) ($ 0.5*(1-target) + 0.5*(2-source) $);
\path[bend left] ($ 0.5*(2-target) + 0.5*(3-source) $) to coordinate[pos=0.33] (3-1) coordinate[pos=0.66] (3-2) coordinate[pos=0] (mid23) coordinate[pos=1] (mid34) (3-target);
%
\path[draw, semithick] (1-source) -- (1-1);
\path[draw, semithick, bend right] (1-1) to (1-2);
\path[draw, semithick, bend right] (1-2) to (mid12);
\path[fill] (1-1) circle(1.5pt) (1-2) circle(1.5pt) (mid12) circle(1.5pt);
%
\path[draw, semithick] (mid23) -- (3-1);
\path[draw, semithick, bend right] (3-1) to (3-2);
\path[draw, semithick, bend right] (3-2) to (mid34);
\path[fill] (mid23) circle(1.5pt) (3-1) circle(1.5pt) (3-2) circle(1.5pt);
%
\path[draw, semithick] (mid12) -- (mid23);
\path[draw, semithick] (3-target) -- ++(-0.5, 0) node[left] {…};
\path[draw, semithick] (4-target) -- ($ (4-target)!1.75!(4-source) $) node[below] {…};
\end{tikzpicture}
\end{subfigure}
\caption{Trees with $ β $ (A) as result component. In the first and second tree, the framed part is essential and further $ \id $ (C) and $ α_0 $ inputs are optional. In the third tree, at least one $ \id $ (C) or $ α_0 $ is required and further ones are optional. The $ β $ (A) on the left is supposed to be a direct, $ h_q μ^{≥3} $ or tail $ h_q μ^2 $ result component.}
\label{fig:subdisk-betaA-mult-main}
\end{figure}

==> tree_figures/subdisk-betaC.tex <==
\begin{figure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (mid1) {$ \id $ (C)} node[right of=mid1] (rin1) {$ α_0 $} node[right of=rin1] (dots2) {…} node[right of=dots2] (rin2) {$ α_0 $} node[right of=rin2] (right) {$ α_0' $}
node[below left of=right] (m1) {$ h_q μ^2 $} edge (rin2) edge (right)
node[below left of=m1, shift={(-0.2, -0.2)}] (m2) {$ h_q μ^2 $} edge (rin1) edge[densely dotted, thick] (m1)
node[below left of=m2] (m3) {$ h_q μ^2 = β $ (C)} edge (mid1) edge (m2);
\path[draw, decoration=brace, decorate] (rin1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (rin2.north);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1.5) coordinate[pos=0.55] (L4-source) -- ++(230:1.5) coordinate[pos=0.3] (beta-end) coordinate[pos=0.5] (L4-target);
\path[draw] (0.1, 0) -- ++(up:1.5) coordinate[pos=0.35] (L1-target) coordinate[pos=0.5] (L2-target) coordinate[pos=0.55] (L3-target) -- ++(310:1.5) coordinate[pos=0.3] (beta-start) coordinate[pos=0.5] (L1-source);
\path[draw] (L1-source) -- ($ 0.75*(L1-target) + 0.25*(L1-source) $) coordinate[pos=0.44] (switch1);
\path[draw] (switch1) to[out=150, in=25] coordinate[pos=0.66] (switch2) ($ 0.25*(switch1) + 0.75*(L2-target) $);
\path[draw] (switch2) to[out=150, in=15] ($ 0.5*(L4-source) + 0.5*(L3-target) $) coordinate (mid);
\path[draw] (mid) -- (L4-target);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (mid) circle (1pt);
\path[draw, ->, bend right=135, looseness=6] (beta-start) to node[midway, below] {$ β $ (C)} (beta-end);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, 0);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.1);
\end{tikzpicture}
\end{subfigure}
\caption{Trees with $ β $ (C) as result component.}
\label{fig:subdisk-betaC}
\end{figure}

==> tree_figures/subdisk-betaCp.tex <==
\begin{figure}
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (in1) {$ α_0 $} node[right of=in1] (dots1) {…} node[right of=dots1] (in2) {$ α_0 $} node[right of=in2] (mid1) {$ α_0' $} node[right of=mid1] (mid2) {$ \id $ (C)}
node[below right of=in2] (m1) {$ h_q μ^2 $} edge (in2) edge (mid1)
node[below left of=m1, shift={(0, -0.2)}] (m2) {$ h_q μ^2 $} edge[densely dotted, thick] (m1) edge (in1)
node[below right of=m2] (m5) {$ h_q μ^2 = β' $ (C)} edge (m2) edge (mid2);
\path[draw, decoration={brace}, decorate] (in1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (in2.north);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1.5) coordinate[pos=0.55] (L2-source) -- ++(230:1.5) coordinate[pos=0.3] (beta-end) coordinate[pos=0.45] (L4-target) coordinate[pos=0.5] (L3-target) coordinate[pos=0.6] (L2-target);
\path[draw] (0.1, 0) -- ++(up:1.5) coordinate[pos=0.55] (L1-target) -- ++(310:1.5) coordinate[pos=0.3] (beta-start) coordinate[pos=0.5] (L1-source);
\path[draw] ($ 0.5*(L1-target) + 0.5*(L2-source) $) coordinate (mid) -- ($ 0.75*(L2-target) + 0.25*(L2-source) $) coordinate[pos=0.44] (switch1);
\path[draw] (switch1) to[out=150, in=25] coordinate[pos=0.66] (switch2) ($ 0.25*(switch1) + 0.75*(L3-target) $);
\path[draw] (switch2) to[out=150, in=0] (L4-target);
\path[draw] (L1-source) -- (mid);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (mid) circle (1pt);
\path[draw, ->, bend right=135, looseness=6] (beta-start) to node[midway, below] {$ β' $ (C)} (beta-end);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, -0.1);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.25);
\end{tikzpicture}
\end{subfigure}
\caption{Trees with $ β' $ (C) as result component}
\label{fig:subdisk-betaCp}
\end{figure}

==> tree_figures/subdisk-coidentity.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.14\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(300:1.5) coordinate[midway] (end) -- ++(60:1.5) coordinate[midway] (start);
\path[bend right] (start) to coordinate[midway] (switch) (end);
\path[draw, semithick] (start) to (switch) to[bend right] (end);
\path[fill] (switch) circle[radius=0.05] node[above] {$ α_0 $};
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.14\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(300:1.5) coordinate[midway] (end) -- ++(60:1.5) coordinate[midway] (start);
\path[bend right] (start) to coordinate[pos=0.25] (switch1) coordinate[pos=0.5] (switch2) coordinate[pos=0.75] (switch3) (end);
\path[draw, semithick] (start) to (switch1) to[bend right] (switch2) to[bend right] (switch3) to[bend right] (end);
\path[fill] (switch1) circle[radius=0.05];
\path[fill] (switch2) circle[radius=0.05] node[above] {$ α_0 $};
\path[fill] (switch3) circle[radius=0.05];
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.7\linewidth}
\begin{tikzpicture}
\path[draw, ->] (0, 0) -- ++(315:1.5) coordinate[midway] (stop-1) -- ++(45:1.5) coordinate[midway] (stop-2) -- ++(315:1.5) -- ++(45:1.5) -- ++(315:1.5) coordinate[midway] (stop-5) -- ++(45:1.5) -- ++(315:1.5) -- ++(45:1.5) -- ++(315:1.5) coordinate[midway] (stop-9) -- ++(45:1.5) coordinate[midway] (stop-10);
\path[draw, semithick] ($ (stop-1)!-0.05!(stop-10) $) -- ($ (stop-1)!1.05!(stop-10) $);
\path ($ (stop-9)!0.5!(stop-10) $) coordinate (coid-right);
\path ($ (stop-1)!0.5!(stop-2) $) coordinate (coid-left);
\path[draw, semithick] ($ (coid-right) + (0.5, -0.1) $) to[bend left=4] (coid-right) to[bend right=10] (stop-5) to[bend left=10] (coid-left) to[bend right=4] ++(-0.5, 0.1);
\path[fill] (coid-left) circle[radius=0.05] node[above] {$ α_0 $};
\path[fill] (stop-5) circle[radius=0.05] node[below] {$ a_0 $};
\path[fill] (coid-right) circle[radius=0.05] node[above] {$ α_0 $};
\end{tikzpicture}
\end{subfigure}
\caption{A co-identity of $ L $ in a subdisk is drawn as a switch from $ L $ to its Hamiltonian deformation.}
\label{fig:subdisk-coidentity}
\end{figure}

==> tree_figures/subdisk-conglomerate.tex <==
\begin{figure}
\begin{subfigure}{0.5\linewidth}
\centering
\begin{tikzpicture}
\path node (alpha0) {$ α_0 $} node[right of=alpha0] (alpha4) {$ α_4 $}
node[below right of=alpha0] {$ h_q μ^2 = α_3 $} edge (alpha0) edge (alpha4);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (-0.2, 0) -- ++(right:1.2) coordinate[pos=0.3] (switch-target) coordinate[pos=0.6] (alpha0-end) coordinate[pos=0.3] (L2-bot) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) -- ++(up:1.5) coordinate[pos=0.4] (alpha0-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, fill] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) circle (1pt) -- ($ 0.125*(L1-mid) + 0.125*(L2-mid) + 0.75*(L2-bot) $) coordinate[pos=0.66] (switch);
\path[draw, ->, bend right=45] (alpha0-start) to node[near start, below] {$ α_0 $} (alpha0-end);
\path[draw, ->, bend right=45] (alpha4-start) to node[near end, below] {$ α_4 $} (alpha4-end);
\path[draw, fill] (switch) circle(1pt);
\path[draw] (switch) to[out=220, in=90] (switch-target);
\end{tikzpicture}
\caption{Tree with $ α_3 $ as result component}
\label{fig:subdisk-alpha3}
\end{subfigure}
%
%
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (in1) {$ α_0 $} node[right of=in1] (dots) {…} node[right of=dots] (in2) {$ α_0 $} node[right of=in2] (in3) {$ α_0' $}
node[below left of=in3] (m1) {} edge (in2) edge (in3)
node[below left of=m1] {$ h_q μ^2 = α_0' $} edge (in1) edge[densely dotted, thick] (m1);
\path[draw, decoration=brace, decorate] (in1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (in2.north);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.4] (L1-target) coordinate[pos=0.5] (L2-target) coordinate[pos=0.6] (L3-target) coordinate[pos=0.62] (L4-target) coordinate[pos=0.7] (alpha0p-end) -- ++(300:1.5) coordinate[pos=0.6] (L1-source) coordinate[pos=0.3] (alpha0p-start);
\path[draw] (L1-source) to coordinate[pos=0.5] (switch1) ($ 0.5*(L1-source) + 0.5*(L1-target) $);
\path[draw] (switch1) to[out=150, in=0] coordinate[pos=0.66] (switch2) ($ 0.5*(switch1) + 0.5*(L2-target) $);
\path[draw] (switch2) to[out=150, in=0] coordinate[pos=0.66] (switch3) ($ 0.25*(switch2) + 0.75*(L3-target) $);
\path[draw] (switch3) to[out=150, in=10] (L4-target);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (switch3) circle (1pt);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, -0.1);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.25);
\path[draw] (switch3) to[out=320, in=180] ++(0.25, -0.25);
\path[draw, ->, bend right=150, looseness=12] (alpha0p-start) to node[midway, below] {$ α_0' $} (alpha0p-end);
\end{tikzpicture}
\caption{Trees with $ α_0' $ as result component}
\label{fig:subdisk-alpha0p}
\end{subfigure}
%
%
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (mid1) {$ \id $ (C)} node[right of=mid1] (rin1) {$ α_0 $} node[right of=rin1] (dots2) {…} node[right of=dots2] (rin2) {$ α_0 $} node[right of=rin2] (right) {$ α_0' $}
node[below left of=right] (m1) {$ h_q μ^2 $} edge (rin2) edge (right)
node[below left of=m1, shift={(-0.2, -0.2)}] (m2) {$ h_q μ^2 $} edge (rin1) edge[densely dotted, thick] (m1)
node[below left of=m2] (m3) {$ h_q μ^2 = β $ (C)} edge (mid1) edge (m2);
\path[draw, decoration=brace, decorate] (rin1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (rin2.north);
%
\begin{scope}[shift={(5, -2.3)}]
\path[draw] (0, 0) -- ++(up:1.5) coordinate[pos=0.55] (L4-source) -- ++(230:1.5) coordinate[pos=0.3] (beta-end) coordinate[pos=0.5] (L4-target);
\path[draw] (0.1, 0) -- ++(up:1.5) coordinate[pos=0.35] (L1-target) coordinate[pos=0.5] (L2-target) coordinate[pos=0.55] (L3-target) -- ++(310:1.5) coordinate[pos=0.3] (beta-start) coordinate[pos=0.5] (L1-source);
\path[draw] (L1-source) -- ($ 0.75*(L1-target) + 0.25*(L1-source) $) coordinate[pos=0.44] (switch1);
\path[draw] (switch1) to[out=150, in=25] coordinate[pos=0.66] (switch2) ($ 0.25*(switch1) + 0.75*(L2-target) $);
\path[draw] (switch2) to[out=150, in=15] ($ 0.5*(L4-source) + 0.5*(L3-target) $) coordinate (mid);
\path[draw] (mid) -- (L4-target);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (mid) circle (1pt);
\path[draw, ->, bend right=135, looseness=6] (beta-start) to node[midway, below] {$ β $ (C)} (beta-end);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, 0);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.1);
\end{scope}
\end{tikzpicture}
\caption{Trees with $ β $ (C) as result component.}
\label{fig:subdisk-betaC}
\end{subfigure}
%
%
\begin{subfigure}{0.49\linewidth}
\centering
\begin{tikzpicture}
\path node (in1) {$ α_0 $} node[right of=in1] (dots1) {…} node[right of=dots1] (in2) {$ α_0 $} node[right of=in2] (mid1) {$ α_0' $} node[right of=mid1] (mid2) {$ \id $ (C)}
node[below right of=in2] (m1) {$ h_q μ^2 $} edge (in2) edge (mid1)
node[below left of=m1, shift={(0, -0.2)}] (m2) {$ h_q μ^2 $} edge[densely dotted, thick] (m1) edge (in1)
node[below right of=m2] (m5) {$ h_q μ^2 = β' $ (C)} edge (m2) edge (mid2);
\path[draw, decoration={brace}, decorate] (in1.north) to node[midway, above, shift={(0, 0.2)}] {$ ≥ 0 $} (in2.north);
%
\begin{scope}[shift={(5, -2.3)}]
\path[draw] (0, 0) -- ++(up:1.5) coordinate[pos=0.55] (L2-source) -- ++(230:1.5) coordinate[pos=0.3] (beta-end) coordinate[pos=0.45] (L4-target) coordinate[pos=0.5] (L3-target) coordinate[pos=0.6] (L2-target);
\path[draw] (0.1, 0) -- ++(up:1.5) coordinate[pos=0.55] (L1-target) -- ++(310:1.5) coordinate[pos=0.3] (beta-start) coordinate[pos=0.5] (L1-source);
\path[draw] ($ 0.5*(L1-target) + 0.5*(L2-source) $) coordinate (mid) -- ($ 0.75*(L2-target) + 0.25*(L2-source) $) coordinate[pos=0.44] (switch1);
\path[draw] (switch1) to[out=150, in=25] coordinate[pos=0.66] (switch2) ($ 0.25*(switch1) + 0.75*(L3-target) $);
\path[draw] (switch2) to[out=150, in=0] (L4-target);
\path[draw] (L1-source) -- (mid);
\path[fill] (switch1) circle (1pt);
\path[fill] (switch2) circle (1pt);
\path[fill] (mid) circle (1pt);
\path[draw, ->, bend right=135, looseness=6] (beta-start) to node[midway, below] {$ β' $ (C)} (beta-end);
\path[draw] (switch1) to[out=330, in=180] ++(0.15, -0.1);
\path[draw] (switch2) to[out=320, in=180] ++(0.25, -0.25);
\end{scope}
\end{tikzpicture}
\caption{Trees with $ β' $ (C) as result component}
\label{fig:subdisk-betaCp}
\end{subfigure}
%
%
\caption{Classification of $ α_3 $, $ α_0' $, $ β $ (C) and $ β' $ (C) result components}
\end{figure}


==> tree_figures/subdisk-connecting.tex <==
\begin{figure}
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (start) node[above] {$ δ $} -- ++(300:1.5) coordinate[pos=0.5] (end);
\path[draw, semithick] (start) -- (end);
\path[draw] (0, 0) -- ++(120:1.5) coordinate[pos=0.5] (prev);
\path[draw, semithick] (prev) -- (start) node[midway, below] {$ δ $};
\path[draw, decoration={border, amplitude=5pt, angle=135, segment length=2pt}, color=gray, decorate] (prev) to (end);
\end{tikzpicture}
\caption{Outer $ δ $ and inner $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (start) node[above] {$ δ $} -- ++(300:1.5) coordinate[pos=0.5] (end) -- ++(60:1.5) coordinate[pos=0.5] (prev);
\path[draw, semithick] (start) -- (end) -- (prev) node[midway, below] {$ δ $};
\path[draw, decoration={border, amplitude=5pt, angle=135, segment length=2pt}, color=gray, decorate] (start) to (prev);
\end{tikzpicture}
\caption{Inner $ δ $ and outer $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (closed-end);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (closed-start) -- ++(160:1.5) coordinate[pos=0.5] (prev);
\path[draw, semithick] (closed-end) -- ++(down:0.2) node[below] {…};
\path[draw, semithick] (prev) -- (closed-start) -- ++(down:0.2) node[below] {…};
\path (1.45, 0.5) node[above] {$ β $};
\path (prev) node[below right] {$ δ $};
\end{tikzpicture}
\caption{Inner $ δ $ and $ β $ (A)}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1) coordinate[pos=0.5] (L2-top);
\path[draw, fill] (L2-top) -- ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) node[near end, above] {$ δ $} circle (0.8pt) -- (L2-bot) node[midway, below] {$ α_3 $};
\end{tikzpicture}
\caption{Inner $ δ $ and $ α_3 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(240:1) coordinate[pos=0.5] (start);
\path[draw] (1.9, -0.1) node[above right] {$ δ $} -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, semithick, rounded corners] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) -- (L1-bot) node[midway, below] {$ α_4 $} -- (start);
\path[fill] (mid) circle (1pt);
\end{tikzpicture}
\caption{Outer $ δ $ and $ α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid) coordinate[pos=0.4] (beta-end);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) -- ++(120:1) coordinate[pos=0.5] (start);
\path[draw, semithick, rounded corners] (start) node[below] {$ δ $} -- (L1-mid) -- (0.1, 0.5);
\path[draw, semithick] (0.1, 0.5) -- (L2-mid);
\path (0.1, 1) node[above] {$ β/β' $};
\path[fill] (0.1, 0.5) circle (1pt);
\end{tikzpicture}
\caption{Inner $ δ $ and $ β/β' $ (C)}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (end) node[above] {$ δ $} -- ++(300:1.5) coordinate[pos=0.5] (start);
\path[draw] (0, 0) -- ++(120:1.5) coordinate[pos=0.5] (L2-target);
\path[draw, semithick] (start) -- (end) -- ($ 0.5*(end) + 0.5*(L2-target) $) coordinate (switch) node[below] {$ α_0 $};
\path[draw, semithick, bend right] (switch) to (L2-target);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{Outer $ δ $ and $ α_0 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (next) node[above] {$ α_0' $} -- ++(300:1.5) coordinate[pos=0.5] (end) -- ++(60:1.5) coordinate[pos=0.5] (start);
\path[draw, semithick] (start) -- node[midway, below] {$ δ $} (end) -- ($ 0.5*(end) + 0.5*(next) $) coordinate (switch);
\path[draw, semithick, bend right] (switch) to (next);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{Inner $ δ $ and $ α_0' $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (beta-end) -- ++(20:1.5) coordinate[pos=0.5] (L2-top);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (beta-start);
\path[draw, semithick] (beta-start) -- ++(down:0.2) node[below] {…};
\path[draw, semithick] (beta-end) -- ++(down:0.2) node[below] {…};
\path[draw, semithick] (beta-end) -- (L2-top);
\path (1.45, 0.5) node[above] {$ β $};
\path (L2-top) node[below left] {$ δ $};
\end{tikzpicture}
\caption{$ β $ (A) and inner $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(210:1) coordinate[pos=0.5] (low-end);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw] (3, -0.1) -- ++(left:1) coordinate[pos=0.5] (beta-start) -- ++(330:1) coordinate[pos=0.5] (low-start);
\path[draw, semithick] (beta-start) -- ++(240:0.2) node[below] {…};
\path[draw, semithick, rounded corners] (L1-bot) ++(300:0.1) node[below] {…} -- (L1-bot) -- ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) node[midway, below] {$ α_4 $};
\path (1.9, -0.1) node[above] {$ β $};
\path[fill] (mid) circle (1pt);
\end{tikzpicture}
\caption{$ β $ (A) and $ α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) node[above] {$ β $} -- ++(160:1.5) coordinate[pos=0.5] (top) -- ++(60:1) coordinate[pos=0.5] (L3-target);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[midway] (beta-start);
\path[draw, semithick] (beta-start) -- ++(down:0.2) node[below] {…};
\path[draw, semithick, rounded corners] ($ 0.5*(top) + 0.5*(L3-target) $) coordinate (switch) -- (top) node[very near start, left] {$ α_0 $} -- ++(down:0.2) node[below] {…};
\path[draw, semithick, bend right] (switch) to (L3-target);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{$ β $ (A) and $ α_0 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (300:1) -- (0, 0) node[above left] {$ δ $} coordinate[pos=0.5] (end) -- ++(right:1) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.5] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha3-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[fill] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) circle (0.8pt) coordinate (mid);
\path[draw, semithick] (mid) -- (L2-bot) node[midway, below] {$ α_3 $} -- (end);
\end{tikzpicture}
\caption{$ α_3 $ and outer $ δ $}
\label{fig:subdisk-alpha3-delta}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(340:1) coordinate[pos=0.5] (low-start);
\path[draw] (-1.1, 0) -- ++(right:1) node[above] {$ β $} coordinate[midway] (beta-end) -- ++(200:1) coordinate[pos=0.5] (low-end);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.4] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha3-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, semithick, rounded corners] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) -- (L2-bot) node[midway, below] {$ α_3 $} -- ++(0, -0.1) node[below] {…};
\path[draw, semithick] (beta-end) -- ++(down:0.1) node[below] {…};
\path[fill] (mid) circle (1pt);
\end{tikzpicture}
\caption{$ α_3 $ and $ β $ (A)}
\label{fig:subdisk-alpha3-betaA}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1) coordinate[pos=0.5] (L2-top) coordinate (L2-target);
\path[draw] (L2-target) ++(-0.1, 0.1) -- ++(right:0.1) -- ++(right:1) coordinate[midway] (top);
\path[draw] (L2-target) ++(-0.1, 0.1) -- ++(down:0.5);
\path[draw, fill] ($ (L2-top)!0.5!(top) $) coordinate (top-mid) -- ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) node[near end, above] {$ α_3 $} circle (0.8pt) -- (L2-bot) node[midway, below] {$ α_3 $};
\path[fill] (top-mid) circle (1pt);
\end{tikzpicture}
\caption{$ α_3 $ and $ α_3 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) -- ++(up:1) coordinate[pos=0.5] (high-L1-mid) ++(0.2, 0) -- ++(down:1) coordinate[pos=0.5] (high-L0-mid) -- ++(right:0.5);
\path[draw, semithick, rounded corners] ($ 0.5*(high-L0-mid) + 0.5*(high-L1-mid) $) coordinate (high-mid) -- (L1-mid) node[near start, below] {$ α_3 $} -- (0.1, 0.5);
\path[draw, semithick] (0.1, 0.5) -- (L2-mid);
\path (0.1, 1) node[above] {$ β/β' $};
\path[fill] (high-mid) circle (1pt);
\path[fill] (0.1, 0.5) circle (1pt);
\end{tikzpicture}
\caption{$ α_3 $ and $ β/β' $ (C)}
\label{fig:subdisk-alpha3-betaC}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1) coordinate[pos=0.5] (L1-top);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, fill] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) circle (0.8pt);
\path[draw, semithick] (L1-bot) -- (mid) node[midway, below] {$ α_4 $} -- (L1-top) node[near start, above] {$ δ $};
\end{tikzpicture}
\caption{$ α_4 $ and inner $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1) coordinate[pos=0.5] (L1-top) coordinate (L1-target);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, fill] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) circle (0.8pt);
\path[draw] (L1-target) ++(0.1, 0.1) -- ++(left:0.1) -- ++(left:1) coordinate[midway] (top);
\path[draw] (L1-target) ++(0.1, 0.1) -- ++(down:0.5);
\path[draw, semithick] (L1-bot) -- (mid) node[midway, below] {$ α_4 $} -- ($ (L1-top)!0.5!(top) $) coordinate (top-mid) node[pos=0.4, above] {$ α_4 $};
\path[fill] (top-mid) circle (1pt);
\end{tikzpicture}
\caption{$ α_4 $ and $ α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid) coordinate[pos=0.4] (beta-end) -- ++(60:1) coordinate[pos=0.5] (L2-top);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) coordinate[pos=0.4] (beta-start);
\path[draw, semithick, rounded corners] (L1-mid) -- (0.1, 0.5) -- (L2-mid) -- (L2-top) node[below] {$ δ $};
\path[fill] (0.1, 0.5) circle (1pt);
\path (0.1, 1) node[above] {$ β/β' $};
\end{tikzpicture}
\caption{$ β/β' $ (C) and inner $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -1.1) -- (1.9, -0.1) coordinate[pos=0.5] (low-L1-mid) -- ++(left:1) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw] (2.1, -1.1) -- ++(up:1) coordinate[pos=0.5] (low-L0-mid) -- ++(right:1) coordinate[pos=0.5] (low-L0-start);
\path[draw, semithick] (low-L0-start) -- ($ 0.5*(low-L0-mid) + 0.5*(low-L1-mid) $) coordinate[pos=1] (low-mid);
\path[draw, semithick, rounded corners] (low-mid) -- (L1-bot) -- ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) node[midway, below] {$ α_4 $};
\path (2.0, -0.1) node[above] {$ β' $};
\path[fill] (mid) circle (1pt);
\path[fill] (low-mid) circle (1pt);
\end{tikzpicture}
\caption{$ β' $ (C) and $ α_4 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1.5) coordinate[pos=0.5] (L2-mid) node[above right] {$ α_0 $} -- ++(60:1) coordinate[pos=0.6] (L3-target);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1.5) coordinate[pos=0.5] (L1-mid);
\path[draw, semithick, rounded corners] (L1-mid) -- (0.1, 0.5);
\path[draw, semithick, rounded corners] (0.1, 0.5) -- (L2-mid) -- ($ 0.5*(L2-mid) + 0.5*(L3-target) $) coordinate (switch);
\path[draw, semithick, bend right] (switch) to (L3-target);
\path (0.1, 1) node[above] {$ β $};
\path[fill] (0.1, 0.5) circle (1pt);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{$ β $ (C) and $ α_0 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (end) node[above] {$ δ $} -- ++(300:1.5) coordinate[pos=0.5] (start) -- ++(60:1.5) coordinate[pos=0.5] (prev);
\path[draw, semithick] (prev) -- ($ 0.5*(prev) + 0.5*(start) $) coordinate (switch) node[below] {$ α_0 $};
\path[draw, semithick] (switch) to[bend right, rounded corners] (start) -- (end);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{$ α_0 $ and outer $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) node[above] {$ β $} -- ++(160:1.5) coordinate[midway] (beta-end);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (top) node[left] {$ α_0 $} -- ++(120:1) coordinate[pos=0.6] (prev);
\path[draw, semithick] (prev) -- ($ 0.5*(prev) + 0.5*(top) $) coordinate (switch);
\path[draw, semithick, bend right] (switch) to (top);
\path[draw, semithick, rounded corners] (top) -- ++(down:0.2) node[below] {…};
\path[draw, semithick] (beta-end) -- ++(down:0.2) node[below] {…};
\path[draw, fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{$ α_0 $ and $ β $ (A)}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1) coordinate[pos=0.6] (L2-top);
\path[draw] (L2-top) -- ($ 0.5*(L2-top) + 0.25*(L1-mid) + 0.25*(L2-mid) $) coordinate (switch) node[at end, above] {$ α_0 $};
\path[draw, bend right] (switch) to coordinate[pos=1] (mid) ($ 0.5*(L1-mid) + 0.5*(L2-mid) $);
\path[fill] (switch) circle(0.8pt) (mid) circle (0.8pt);
\path[draw] (mid) -- (L2-bot) node[midway, below] {$ α_3 $};
\end{tikzpicture}
\caption{$ α_0 $ and $ α_3 $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) -- ++(up:1) coordinate[pos=0.5] (high-L1-mid);
\path[draw, semithick, rounded corners] (high-L1-mid) -- ($ 0.5*(high-L1-mid) + 0.5*(L1-mid) $) node[near end, below] {$ α_0 $} coordinate (switch);
\path[draw, semithick] (switch) to[out=130, in=60] (L1-mid);
\path[draw, semithick] (L1-mid) to[out=240, in=50] (0.1, 0.5);
\path[draw, semithick] (0.1, 0.5) -- (L2-mid);
\path (0.1, 1) node[above] {$ β/β' $};
\path[fill] (switch) circle (1pt);
\path[fill] (0.1, 0.5) circle (1pt);
\end{tikzpicture}
\caption{$ α_0 $ and $ β/β' $ (C)}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.5] (start) node[above] {$ α_0' $} -- ++(300:1.5) coordinate[pos=0.5] (end);
\path[draw] (0, 0) -- ++(120:1.5) coordinate[pos=0.5] (prev);
\path[draw, semithick] (start) -- (prev) node[midway, below] {$ δ $};
\path[draw, semithick] ($ (start)!0.5!(end) $) coordinate (switch) -- (end);
\path[draw, semithick, bend right] (switch) to (start);
%\path[draw, bend left, decoration={border, amplitude=7pt, angle=135, segment length=3pt}, color=gray, decorate] (prev) to (switch);
\path[fill] (switch) circle (1pt);
%\path[draw, decoration={border, amplitude=7pt, angle=135, segment length=3pt, pre length=3pt, pre=moveto}, color=gray, decorate] (switch) to (end);
\end{tikzpicture}
\caption{$ α_0' $ and inner $ δ $}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(240:1) coordinate[pos=0.5] (start);
\path[draw] (1.9, -0.1) node[above right] {$ α_0' $} -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, semithick, rounded corners] (start) -- ($ 0.5*(start) + 0.5*(L1-bot) $) coordinate (switch);
\path[draw, semithick] (switch) to[bend right] (L1-bot) to coordinate[pos=1] (mid) node[midway, below] {$ α_4 $} ($ 0.5*(L1-mid) + 0.5*(L2-mid) $);
\path[fill] (mid) circle (1pt);
\path[fill] (switch) circle (1pt);
\end{tikzpicture}
\caption{$ α_0' $ and $ α_4 $}
\end{subfigure}
%
\caption{Two subdisks along an immersed disk are connected by tying their handles together as shown. Instead of only handles, we have drawn for $ α_3 $, $ α_4 $, $ β/β' $, $ α_0 $ and $ α_0' $ their entire subdisks as if they were direct morphisms, for sake of legibility. In the first two pictures, hatching indicates the disk interior. For all other pictures, there should be no ambiguity about inside and outside.}
\label{fig:subdisk-connecting}
\end{figure}

==> tree_figures/subdisk-degenerate.tex <==
\begin{figure}
\centering
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (alpha3) {$ α_3 $} node[right of=alpha3] (idC) {$ \id $ (C)} node[right of=idC] (alpha4) {$ α_4 $}
node[below right of=alpha3] (m1) {$ \id $ (D)} edge (alpha3) edge (idC)
node[below right of=m1] {$ φ π_q μ^2 = α_3 + α_4 $} edge (m1) edge (alpha4);
\end{tikzpicture}
%
\begin{tikzpicture}
\path node (idC) {$ \id $ (C)} node[right of=idC] (alpha3) {$ α_3 $} node[right of=alpha3] (idC2) {$ \id $ (C)}
node[below right of=alpha3] (m1) {$ \id $ (D)} edge (alpha3) edge (idC2)
node[below left of=m1] {$ φ π_q μ^2 = \id $ (C)} edge (m1) edge (idC);
\end{tikzpicture}
%
\begin{minipage}[b]{0.5\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) coordinate[pos=0.5] (left-end) -- ++(300:1) coordinate[pos=0.5] (left-low) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[pos=0.5] (right-low) -- ++(300:1) coordinate[pos=0.3] coordinate[pos=0.5] (right-end) coordinate[pos=0.9] (alpha0-end);
\path ($ (right-low)!0.5!(right-end) $) coordinate (switch-right);
\path[draw, ->] (60:1) to (0, 0);
\path[draw, semithick] (left-end) ++(-0.1, 0) -- (right-end);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.1, 0) circle[radius=0.03] node[left] {$ a_0 $};
\path[draw, thick] ($ (right-low)!0.25!(right-end) $) coordinate (right-corner-low) node[below, shift={(0, 0.1)}] {(out)} -- ++(-0.1, 0.2) coordinate (right-corner-high) node[above] {(out)};
\path[draw, thick] ($ (left-low)!0.75!(left-end) $) coordinate (left-corner-low) -- ++(-0.1, 0.2) coordinate (left-corner-high);
\path[draw, semithick] (left-end) ++(-0.1, 0) to[bend left] (left-corner-high) to (right-corner-high) to[bend left] (switch-right);
\filldraw[semithick, fill=gray, fill opacity=0.5] (left-corner-high) to (right-corner-high) to (right-corner-low) to (left-corner-low) to cycle;
\path[fill] (right-corner-low) circle[radius=0.05];
\path[fill] (right-corner-high) circle[radius=0.05];
\path[fill] (left-corner-low) circle[radius=0.05];
\path[fill] (left-corner-high) circle[radius=0.05];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
%
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) coordinate[pos=0.5] (left-end) -- ++(300:1) coordinate[pos=0.5] (left-low) -- ++(60:1) coordinate[midway] (left-low-3) -- ++(300:1) coordinate[midway] (left-low-4) -- ++(60:1) coordinate[midway] (left-low-5) -- ++(300:1) coordinate[midway] (left-low-6) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[pos=0.5] (right-low)-- ++(300:1) coordinate[pos=0.3] coordinate[pos=0.5] (right-end) coordinate[pos=0.9] (alpha0-end);
\path ($ (right-low)!0.5!(right-end) $) coordinate (switch-right);
\path[draw, ->] (60:1) to (0, 0);
\path[draw, semithick] (left-end) ++(-0.1, 0) -- (right-end);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.1, 0) circle[radius=0.03] node[left] {$ a_0 $};
\path ($ (right-low)!0.25!(right-end) $) coordinate (right-corner-low);
\path ($ (left-low)!0.75!(left-end) $) coordinate (left-corner-low);
\path[thick] (right-corner-low) -- ++(-0.1, 0.2) coordinate (right-corner-high);
\path[thick] (left-corner-low) -- ++(-0.1, 0.2) coordinate (left-corner-high);
%
\path ($ (left-low-3)!0.25!(left-low-4) $) coordinate (left-corner-low-in);
\path ($ (left-low-5)!0.25!(left-low-6) $) coordinate (right-corner-low-in) node[below] {(out)};
\path[draw, thick] (left-corner-low-in) -- ++(-0.1, 0.2) coordinate (left-corner-high-in);
\path[draw, thick] (right-corner-low-in) -- ++(-0.1, 0.2) coordinate (right-corner-high-in) node[above] {(out)};
%
\path[draw, semithick] (left-end) ++(-0.1, 0) to[bend left] (left-corner-high) to (right-corner-high) to[bend left] (switch-right);
\filldraw[semithick, fill=gray, fill opacity=0.5] (left-corner-high-in) to (right-corner-high-in) to (right-corner-low-in) to (left-corner-low-in) to cycle;
\path[fill] (right-corner-low-in) circle[radius=0.05];
\path[fill] (right-corner-high-in) circle[radius=0.05];
\path[fill] (left-corner-low-in) circle[radius=0.05];
\path[fill] (left-corner-high-in) circle[radius=0.05];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\end{minipage}
\caption{Two trees with very similar subdisks: the first tree has the upper output mark, the second tree has the lower output mark. The subdisk itself is a strip between a zigzag curve and its Hamiltonian deformation. The position of its left and right boundary depend on the $ \id $ (D) component chosen as result component in $ μ^2 (α_3, \id \text{ (C)}) $. A long version, where the left and right boundary are maximally distant from each other, is depicted in the upper image, and a short version in the lower.}
\end{subfigure}
%
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\path node (idC) {$ \id $ (C)} node[right of=idC] (alpha4) {$ α_4 $} node[right of=alpha4] (alpha4-2) {$ α_4 $}
node[below right of=idC] (m1) {$ \id $ (D)} edge (idC) edge (alpha4)
node[below right of=m1] {$ φ π_q μ^2 = α_3 + α_4 $} edge (m1) edge (alpha4-2);
\end{tikzpicture}
%
\begin{tikzpicture}
\path node (idC) {$ \id $ (C)} node[right of=idC] (idC2) {$ \id $ (C)} node[right of=idC2] (alpha4) {$ α_4 $}
node[below right of=idC2] (m1) {$ \id $ (D)} edge (idC2) edge (alpha4)
node[below left of=m1] {$ φ π_q μ^2 = \id $ (C)} edge (m1) edge (idC);
\end{tikzpicture}
%
\begin{minipage}[b]{0.5\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) node[midway, left] {$ a_0 $} -- ++(300:1) coordinate[pos=0.5] (left-end) coordinate[pos=0.5] (left-low) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[pos=0.5] (right-low) -- ++(300:1) coordinate[pos=0.3] coordinate[pos=0.5] (right-end) coordinate[pos=0.9] (alpha0-end);
\path ($ (right-low)!0.5!(right-end) $) coordinate (switch-right);
\path[draw, ->] (60:1) to (0, 0);
\path[draw, semithick] (left-end) ++(-0.2, 0) -- (right-end);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.2, 0) circle[radius=0.03];
\path[draw, thick] ($ (right-low)!0.25!(right-end) $) coordinate (right-corner-low) node[below, shift={(0, 0.1)}] {(out)} -- ++(-0.1, 0.2) coordinate (right-corner-high) node[above] {(out)};
\path[draw, thick] ($ (left-low) + (-0.1, 0) $) coordinate (left-corner-low) -- ++(0.1, 0.2) coordinate (left-corner-high);
\path[draw, semithick] (left-end) ++(-0.2, 0) to[bend left] (left-corner-high) to (right-corner-high) to[bend left] (switch-right);
\filldraw[semithick, fill=gray, fill opacity=0.5] (left-corner-high) to (right-corner-high) to (right-corner-low) to (left-corner-low) to cycle;
\path[fill] (right-corner-low) circle[radius=0.05];
\path[fill] (right-corner-high) circle[radius=0.05];
\path[fill] (left-corner-low) circle[radius=0.05];
\path[fill] (left-corner-high) circle[radius=0.05];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
%
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) node[midway, left] {$ a_0 $} -- ++(300:1) coordinate[midway] (left-end) -- ++(60:1) -- ++(300:1) coordinate[midway] (left-4) -- ++(60:1) coordinate[midway] (left-5) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) -- ++(300:1) -- ++(60:1) coordinate[pos=0.1] (alpha0-start) coordinate[midway] (right-end) -- ++(300:1) coordinate[pos=0.9] (alpha0-end) coordinate[midway] (right-end2);
\path ($ (right-end)!0.5!(right-end2) $) coordinate (switch-right);
\path (left-low) ++(-0.2, 0) coordinate (switch-left);
\path[draw, ->] (60:1) to (0, 0);
\path[fill] (switch-right) circle[radius=0.03];
\path[fill] (left-end) ++(-0.2, 0) circle[radius=0.03];
\path (left-end) ++(-0.1, 0) coordinate (left-low);
\path (left-end) ++(0, 0.2) coordinate (left-high);
\path (right-end) ++(0.1, 0) coordinate (right-low);
\path (right-end) ++(0, 0.2) coordinate (right-high);
\path[draw, thick] ($ (left-5) + (0.1, 0) $) coordinate (right-corner-low) node[below] {(out)} -- ++(-0.1, 0.2) coordinate (right-corner-high) node[above] {(out)};
\path[draw, thick] ($ (left-4) + (-0.1, 0) $) coordinate (left-corner-low) -- ++(0.1, 0.2) coordinate (left-corner-high);
\path[draw, semithick] (switch-left) to[bend left] (left-high) to (right-high) to[bend left] (switch-right);
\filldraw[semithick, fill=gray, fill opacity=0.5] (left-corner-high) to (right-corner-high) to (right-corner-low) to (left-corner-low) to cycle;
\path[draw, semithick] ($ (left-end) + (-0.2, 0) $) -- (right-end2);
\path[fill] (right-corner-low) circle[radius=0.05];
\path[fill] (right-corner-high) circle[radius=0.05];
\path[fill] (left-corner-low) circle[radius=0.05];
\path[fill] (left-corner-high) circle[radius=0.05];
\path[draw, ->, bend right=30] (alpha0-start) to node[midway, above] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\end{minipage}
\caption{The first tree has the upper output mark, the second tree has the lower output mark. A long and a short version are depicted.}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path node (alpha4) {$ α_4 $} node[right of=alpha4] (alpha3) {$ α_3 $} node[right of=alpha3] (idC) {$ \id $ (C)}
node[below right of=alpha3] (m1) {$ \id $ (D)} edge (alpha3) edge (idC)
node[below left of=m1] {$ φ π_q μ^2 = α_3 + α_4 $} edge (m1) edge (alpha4);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path node (alpha4) {$ α_4 $} node[right of=alpha4] (idC) {$ \id $ (C)} node[right of=idC] (alpha4-2) {$ α_4 $}
node[below right of=idC] (m1) {$ \id $ (D)} edge (idC) edge (alpha4-2)
node[below left of=m1] {$ φ π_q μ^2 = α_3 + α_4 $} edge (alpha4) edge (m1);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path node (alpha3) {$ α_3 $} node[right of=alpha3] (idC) {$ \id $ (C)} node[right of=idC] (idC2) {$ \id $ (C)}
node[below right of=alpha3] (m1) {$ \id $ (D)} edge (alpha3) edge (idC)
node[below right of=m1] {$ φ π_q μ^2 = \id $ (C)} edge (m1) edge (idC2);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path node (idC) {$ \id $ (C)} node[right of=idC] (alpha4) {$ α_4 $} node[right of=alpha4] (idC2) {$ \id $ (C)}
node[below right of=idC] (m1) {$ \id $ (D)} edge (idC) edge (alpha4)
node[below right of=m1] {$ φ π_q μ^2 = \id $ (C)} edge (m1) edge (idC2);
\end{tikzpicture}
\end{subfigure}
\caption{A group of 8 trees with $ α_3 + α_4 $ and $ \id $ (C) as result components that produce degenerate subdisks. The subdisks are depicted for the first four trees. Subdisks of the other four trees are similar.}
\label{fig:subdisk-degenerate}
\end{figure}


==> tree_figures/subdisk-direct.tex <==

\begin{figure}
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.5] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha3-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1) coordinate[pos=0.5] (L1-top);
\path[draw, fill, semithick] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) circle (0.8pt) -- (L2-bot);
\path[draw, ->, bend right=45] (alpha3-start) to node[near start, below] {$ α_3 $} (alpha3-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, fill, semithick] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) circle (0.8pt) -- (L1-bot);
\path[draw, ->, bend right=45] (alpha4-start) to node[near start, left] {$ α_4 $} (alpha4-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid) coordinate[pos=0.4] (beta-end);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) coordinate[pos=0.4] (beta-start);
\path[draw, fill, semithick] (L1-mid) -- (0.1, 0.5) circle (1pt) -- (L2-mid);
\path[draw, ->, bend right=90, looseness=2] (beta-start) to node[midway, below] {$ β/β' $} (beta-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(120:1.5) coordinate[pos=0.8] (alpha0-end) coordinate[pos=0.6] (L2-mid);
\path[draw] (0, 0) -- ++(60:1.5);
\path[draw] (0, -0.2) -- ++(120:2);
\path[draw] (0, -0.2) -- ++(60:2) coordinate[pos=0.7] (alpha0-start) coordinate[pos=0.5] (L1-mid);
\path[draw, semithick] (L1-mid) to ++(left:0.5) [fill] circle (0.8pt) coordinate (mid);
\path[draw, semithick] (mid) to[bend right] (L2-mid);
\path[draw, ->, bend right=20] (alpha0-start) to node[midway, below] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(120:1.5);
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.4] (L2-mid) coordinate[pos=0.15] (alpha0p-end);
\path[draw] (0, -0.2) -- ++(120:2) coordinate[pos=0.5] (L1-mid) coordinate[pos=0.2] (alpha0p-start);
\path[draw] (0, -0.2) -- ++(60:2);
\path[draw, semithick] (L1-mid) to ++(right:0.7) to ++(left:0.2) [fill] circle (0.8pt) coordinate (mid);
\path[draw, semithick] (mid) to[bend right] (L2-mid);
\path[draw, ->, bend right=135, looseness=12] (alpha0p-start) to node[midway, above] {$ α_0' $} (alpha0p-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (beta-end);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (beta-start);
\path[draw, semithick] (start) -- ++(down:0.4) node[below] {…};
\path[draw, semithick] (end) -- ++(down:0.4) node[below] {…};
\path[draw, ->, bend right=65] (beta-start) to node[midway, below] {$ β $} (beta-end);
\end{tikzpicture}
\end{subfigure}
\caption{Subdisks of direct morphisms}
\label{fig:subdisk-direct}
\end{figure}

==> tree_figures/subdisk-examples.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.4\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(225:1) coordinate[midway] (c1) coordinate (start) -- ++(right:0.75) coordinate[midway] (c2) -- ++(300:1.5) coordinate (betaA-top) coordinate[midway] (c3) -- ++(60:1) coordinate[midway] (c4);
\path[draw] (betaA-top) ++(0, -0.1) node[left] {$ β $} -- ++(300:1) coordinate[midway] (c5);
\path[draw] (betaA-top) ++(0, -0.1) -- ++(240:1.5) coordinate (alpha4-center) coordinate[midway] (c6) -- ++(left:1.5) coordinate[midway] (c7);
\path[draw] (alpha4-center) -- ++(down:1);
\path[draw] (alpha4-center) -- ++(up:0.1) -- ++(left:1.7) coordinate[midway] (c8) -- ++(120:0.7) coordinate (beta-L1) coordinate[midway] (c9) -- ++(210:1) coordinate[midway] (c10);
\path[draw] (beta-L1) ++(120:0.1) node[right] {$ β $} -- ++(210:1) coordinate[midway] (c11);
\path[draw] (beta-L1) ++(120:0.1) -- ++(120:0.7) coordinate[midway] (c12) -- ++(60:1.5) coordinate (alpha3-center) coordinate[midway] (c13) -- ++(90:0.5);
\path[draw] (alpha3-center) ++(150:0.1) -- ++(240:1.5) coordinate[midway] (c14) -- ++(150:1);
\path[draw] (alpha3-center) ++(150:0.1) -- ++(right:0.7) coordinate[midway] (c15) coordinate[pos=0.7] (beta-start) -- ++(150:1) coordinate[midway] (c16);
%
\path[draw] (start) ++(-0.15, 0) -- ++(70:1) coordinate[midway] (c17) coordinate[pos=0.3] (beta-end);
\path[draw] (start) ++(-0.15, 0) -- ++(110:1) coordinate[midway] (c18);
%
\path[draw, semithick, rounded corners] (c2) -- (c3) node[near start, below] {$ δ $} -- (c4) -- ++(330:0.4) node[right] {…};
\path[draw, semithick, rounded corners] (c5) ++(30:0.4) node[right] {…} -- (c5) -- (c6) -- ($ (c7)!0.5!(c8) $) coordinate (p1) node[midway, above] {$ α_4 $};
\path[draw, semithick, rounded corners] (p1) -- (c9) node[midway, above] {$ δ $} -- ($ (c10)!0.5!(c11) $) coordinate (p2);
\path[draw, semithick, rounded corners] (p2) -- (c12) -- ($ (c12)!0.5!(c13) $) coordinate (switch) node[right] {$ α_0 $};
\path[draw, semithick, bend right] (switch) to coordinate[pos=1] (p3) ($ (c13)!0.5!(c14) $);
\path[draw, semithick, rounded corners] (p3) -- (c15) node[midway, right] {$ α_3 $} -- (c16) -- ++(120:0.4) node[above left] {…};
\path[draw, semithick, rounded corners] (c17) -- (c18) -- ++(150:0.4) node[above] {…};
\path[fill] (p1) circle (1pt);
\path[fill] (p2) circle (1pt);
\path[fill] (p3) circle (1pt);
\path[fill] (switch) circle (1pt);
\path[draw, ->, bend right=120, looseness=4] (beta-start) to node[very near start, right] {$ β $} (beta-end);
\end{tikzpicture}
\caption{Tying a subdisk for $ β $ (A) as main result component of $ h_q μ^{≥3} $}
\label{fig:subdisk-betaA-disk-main}
\end{subfigure}
%
\hspace{0.03\linewidth}
\begin{subfigure}{0.4\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(200:0.7) coordinate[pos=0.4] (betaC-end) coordinate[midway] (c1) -- ++(60:1) coordinate[midway] (c2) -- ++(150:1) coordinate[midway] (c3) -- ++(30:1.2) coordinate[midway] (c4) -- ++(160:1) coordinate[pos=0.4] (betaA-end) coordinate[midway] (c5);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(340:0.7) coordinate[midway] (c6) coordinate[pos=0.4] (betaC-start) -- ++(120:1) coordinate[midway] (c7) -- ++(30:1) coordinate[midway] (c8) -- ++(150:1.2) coordinate[midway] (c9) -- ++(20:1) coordinate[pos=0.4] (betaA-start) coordinate[midway] (c10);
\path[bend right=110, looseness=3] (betaC-start) to node[midway, below] {$ β $(C)} (betaC-end);
\path[bend right=80, looseness=2] (betaA-start) to node[midway, below] {$ β $(A)} (betaA-end);
\path[draw, semithick, rounded corners] (c1) ++(290:0.2) node[below] {…} -- (c1) -- (c2) -- (c3) -- (c4) -- (c5);
\path[draw, semithick, rounded corners] (c6) ++(250:0.2) node[below] {…} -- (c7) -- (c8) -- (c9);
\end{tikzpicture}
\caption{Tying a subdisk for $ β $ (A) as tail result component of $ h_q μ^2 $ or $ h_q μ^{≥3} $. The main result component in this example is $ β $ (C).}
\label{fig:subdisk-betaA-tail}
\end{subfigure}
%
\hspace{0.03\linewidth}
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.5] (c1) coordinate[pos=0.1] (m-start);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.5] (c2) coordinate[pos=0.1] (m-end);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.5] (c3);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=37.5pt, angle=90, segment length=6pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw] (end) -- ++(90:1) coordinate[pos=0.5] (c4);
\path[draw, semithick, rounded corners] (c3) -- ($ (c1)!0.5!(c4) $) coordinate (mid);
\path[draw, semithick] (mid) -- ++(330:0.2) node[right] {…};
\path[draw, semithick] (c2) -- ++(70:0.2) node[above] {…};
\path[fill] (mid) circle (1pt) node[left] {out};
\end{tikzpicture}
\caption{Tying a subdisk for $ α_3 + α_4 $ as main result component of $ φ π_q μ^{≥3} $.}
\label{fig:subdisk-alpha34-disk-main}
\end{subfigure}
%
\hspace{0.03\linewidth}
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) coordinate (out) -- (0, 1) coordinate[pos=0.1] (m-end) coordinate[midway] (c2);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[midway] (c11);
\path[draw] (-0.1, -0.1) coordinate (end) -- ++(225:1) coordinate[pos=0.1] (m-start) coordinate[midway] (c1);
\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw, decoration={border, amplitude=25pt, angle=90, segment length=4pt, mirror}, color=gray, decorate] ($ (start) + (-0.1, -0.1) $) -- ++(315:1);
\path[draw] (end) -- ++(150:1);
\path[draw] (out) -- ++(150:1);
\path[draw] (start) -- ++(30:1) coordinate[midway] (c10) -- ++(135:0.4) coordinate[midway] (c10) -- ++(30:0.5) coordinate[midway] (c9) -- ++(135:0.4) coordinate[midway] (c8) -- ++(up:0.5) coordinate[midway] (c7);
\path[draw] (0, 1) -- ++(315:0.5) coordinate[midway] (c3) -- ++(100:0.5) coordinate[midway] (c4) -- ++(right:0.5) coordinate[midway] (c5) -- ++(up:0.6) coordinate[midway] (c6);
\path[draw, semithick] (c1) -- ++(150:0.2) node[left] {…};
\path[draw, semithick] (c2) -- ++(left:0.2) node[left] {…};
\path[draw, semithick, rounded corners] (c2) -- (c3) -- (c4) -- (c5) -- ($ (c6)!0.5!(c7) $) coordinate (mid);
\path[draw, semithick, rounded corners] (mid) -- (c8) -- (c9) -- (c10) -- (c11);
\path[fill] (mid) circle (1pt);
\end{tikzpicture}
\caption{Tying a subdisk for $ α_3 + α_4 $ as tail result component of $ φ π_q μ^{≥3} $}
\label{fig:subdisk-alpha34-disk-tail}
\end{subfigure}
%
\hspace{0.03\linewidth}
\begin{subfigure}{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(200:0.7) coordinate[pos=0.4] (betaC-end) coordinate[midway] (c1) -- ++(60:1) coordinate[midway] (c2) -- ++(150:1) coordinate[midway] (c3) -- ++(30:1.2) coordinate[midway] (c4) -- ++(150:0.7) coordinate[midway] (e1) -- ++(right:1.1) coordinate[pos=0.4] (betaA-end) coordinate[midway] (c5);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(340:0.7) coordinate[midway] (c6) coordinate[pos=0.4] (betaC-start) -- ++(120:1) coordinate[midway] (c7) -- ++(30:1) coordinate[midway] (c8) -- ++(150:1.2) coordinate[midway] (c9) -- ++(30:0.5) coordinate[midway] (e2) -- ++(left:0.9) coordinate[pos=0.4] (betaA-start) coordinate[midway] (c10);
\path[draw, semithick, rounded corners] (c1) ++(290:0.2) node[below] {…} -- (c1) -- (c2) -- (c3) -- ($ (c3)!0.5!(c4) $) coordinate (switch);
\path[draw, semithick, bend right] (switch) to (c4);
\path[draw, semithick, rounded corners] (c4) -- (e1) -- ($ (c5)!0.5!(c10) $) coordinate (mid);
\path[draw, semithick, rounded corners] (c6) ++(250:0.2) node[below] {…} -- (c7) -- (c8) -- (c9) -- (e2) -- (mid);
\path[fill] (mid) circle (1pt) node[above] {out};
\path[fill] (switch) circle (1pt) node[right] {$ α_0 $};
\path[bend right=110, looseness=3] (betaC-start) to node[midway, below] {$ β $(C)} (betaC-end);
\end{tikzpicture}
\caption{Tying a subdisk for $ \id $ (C) as main result component of $ φ π_q μ^{≥3} $.}
\label{fig:subdisk-idC-disk-main}
\end{subfigure}
\caption{Further examples of how to tie subdisks}
\label{fig:subdisk-examples}
\end{figure}


==> tree_figures/subdisk-idB.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.24\linewidth}
\begin{tikzpicture}
\path node (1) {$ \id $ (C)} node[right of=1] (2) {$ β $ (A)}
node[below right of=1] {$ h_q μ^2 = \id $ (B) (main)} edge (1) edge (2);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
\begin{tikzpicture}
\path node (1) {$ β $ (A)} node[right of=1] (2) {$ \id $ (C)}
node[below right of=1] {$ h_q μ^2 = \id $ (B) (tail)} edge (1) edge (2);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
\begin{tikzpicture}
\path node (1) {$ β/β' $} node[right of=1] (2) {$ \id $ (C)}
node[below right of=1] {$ h_q μ^2 = \id $ (B) (tail)} edge (1) edge (2);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
\begin{tikzpicture}
\path node (1) {$ β $ (A)} node[right of=1] (2) {$ α_0 $}
node[below right of=1] {$ h_q μ^2 = \id $ (B) (tail)} edge (1) edge (2);
\end{tikzpicture}
\end{subfigure}
\caption{Trees with $ \id $ (B) as result component. No subdisk is assigned, but the trees are used for trees of $ \id $ (D).}
\label{fig:subdisk-idB}
\end{figure}


==> tree_figures/subdisk-idD.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.95\linewidth}
\centering
\begin{tikzpicture}
\path node (topdots) {…}
node[below of=topdots] (idB) {$ \id $ (B)} edge (topdots.west) edge (topdots.east) node[right of=idB] (idC) {$ \id $ (C)}
node[below right of=idB] {$ φ π_q μ^2 = \id $ (D)} edge (idB) edge (idC);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw, <-] (0, 0) coordinate (out) to coordinate[pos=0.4] (m-start) coordinate[pos=0.6] (start-left) coordinate[pos=0.3] (idC-end) coordinate[pos=0.1] (idB-start) (0, 1);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end) coordinate[midway] (start-bottom);
\path[draw] (-0.2, -0.1) coordinate (end) -- ++(225:1) coordinate[midway] (end-bottom);
%\path[draw, ->, bend right=110, looseness=3] (m-start) to (m-end);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw, <-] (end) to coordinate[midway] (end-top) coordinate[pos=0.4] (idC-start) coordinate[pos=0.2] (idB-end) ++(90:1);
\path[draw, semithick] ($ (end-bottom) + (-0.1, -0.3) $) node[below] {…} to[bend left=10, in=200] coordinate[at end] (idD) ($ (end-top) + (-0.1, 0) $);
\path[draw, semithick] (idD) to (start-left) to ++(0.2, 0) node[right] {…};
\path[draw, semithick, rounded corners] ($ (start-bottom) + (-0.1, -0.3) $) node[below] {…} to ($ (start-bottom) + (0.2, 0.2) $) node[right] {…};
\path[fill] (idD) circle[radius=0.05] node[above left, align=center] {out};
\path[fill] (start-left) circle[radius=0.05] node[above right] {$ \id $ (C)};
\path[draw, ->] (idC-start) to (idC-end);
\path[draw, ->] (idB-start) to (idB-end);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:1) coordinate[pos=0.5] (L3-top) coordinate[pos=0.5] (idC-start) coordinate[pos=0.7] (idB-end) -- ++(left:0.7) coordinate[pos=0.7] (L3-bottom) coordinate[pos=0.4] (idC2-end) ++(down:0.2) -- ++(right:0.7) coordinate[pos=0.3] (L2-top) coordinate[pos=0.8] (beta-end) coordinate[pos=0.6] (idC2-start) -- ++(down:0.7);
\path[draw] (0.2, 0) -- ++(down:1) coordinate[pos=0.8] (beta-start) coordinate[pos=0.5] (idC-end) coordinate[pos=0.7] (idB-start) coordinate[pos=0.2] (L1-top) -- ++(right:0.7);
\path[draw, semithick, rounded corners] (L2-top) ++(-0.1, -0.1) node[below] {…} -- ($ (L2-top)!0.5!(L3-bottom) $) coordinate (idC2) to[bend right] coordinate[at end] (out) ($ (L3-top) + (-0.1, 0) $);
\path[draw, semithick] (out) -- ($ (L1-top) + (0.1, 0) $) coordinate (idC);
\path[draw, semithick] (idC) -- ++(0.1, -0.1) node[right] {…};
\path[draw, ->] (0, 0) to ++(down:1);
\path[draw, ->] (0.2, 0) to ++(down:1);
\path[fill] (out) circle[radius=0.05] node[left] {out};
\path[fill] (idC) circle[radius=0.05] node[above right] {$ \id $ (C)};
\path[fill] (idC2) circle[radius=0.05];
\path[draw, ->, bend right=45] (beta-start) to (beta-end);
\path[draw, ->] (idC2-start) to (idC2-end);
\path[draw, ->] (idB-start) to (idB-end);
\path[draw, ->] (idC-start) to (idC-end);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-start) coordinate[pos=0.7] (idB-end) coordinate[midway] (L3-top) -- ++(left:0.7) coordinate[midway] (1) -- ++(310:0.5) coordinate[midway] (2) -- ++(210:0.5) coordinate[midway] (3) -- ++(330:0.5) coordinate[midway] (4) -- ++(210:0.5) coordinate[midway] (5) -- ++(right:0.8) coordinate[midway] (8) -- ++(240:0.5);
\path[draw] (0.2, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-end) coordinate[pos=0.7] (idB-start) coordinate[pos=0.2] (L1-top) coordinate[midway] (r1) -- ++(right:0.7) coordinate[midway] (r2) -- ++(220:0.5) coordinate[midway] (r3) -- ++(330:0.5) coordinate[midway] (r4) -- ++(210:0.9) coordinate[midway] (r5) -- ++(right:1) coordinate[midway] (L1-bottom) ++(down:0.1) -- ++(left:1) coordinate[midway] (L2-top) -- ++(300:0.5);
\path[draw, ->] (0, 0) to ++(down:0.7);
\path[draw, ->] (0.2, 0) to ++(down:0.7);
\path[draw, semithick, rounded corners] ($ (8) + (0, -0.1) $) node[below] {…} -- (5) -- (4) -- (3) -- (2) -- (1) to[bend right=10] ($ (L3-top) + (-0.1, 0) $) coordinate (out);
\path[draw, semithick] (out) -- ($ (L1-top) + (0.1, 0) $) coordinate (idC);
\path[draw, semithick, rounded corners] (idC) -- (r2) -- (r3) -- (r4) -- (r5) -- ($ (L1-bottom)!0.5! (L2-top) $) coordinate (idC2);
\path[draw, semithick] (idC2) -- ++(-0.1, -0.1) node[below] {…};
\path[fill] (out) circle[radius=0.05] node[left] {out};
\path[fill] (idC) circle[radius=0.05] node[right] {$ \id $ (C)};
\path[fill] (idC2) circle[radius=0.05];
\path[draw, ->] (idC-start) to (idC-end);
\path[draw, ->] (idB-start) to (idB-end);
\end{tikzpicture}
\caption{This tree makes use of an $ \id $ (B) result component. In the subdisks depicted here, the $ \id $ (B) component comes from a first-out disk or $ h_q μ^2 (\id \text{(C)}, β \text{(A)}) $ or $ h_q μ^2 (β \text{(A)}, \id \text{(C)}) $. Other options are impossible.}
\label{fig:subdisk-idD-idC-first}
\end{subfigure}
%
\begin{subfigure}{0.52\linewidth}
\centering
\begin{tikzpicture}
\path node (topdots) {…}
node[below of=topdots] (idB) {$ \id $ (B)} edge (topdots.west) edge (topdots.east) node[left of=idB] (idC) {$ \id $ (C)}
node[below left of=idB] {$ φ π_q μ^2 = \id $ (D)} edge (idB) edge (idC);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw, <-] (0, 0) coordinate (out) to coordinate[pos=0.4] (m-start) coordinate[pos=0.6] (start-left) coordinate[pos=0.3] (idC-end) coordinate[pos=0.1] (idB-start) (0, 1);
\path[draw] (0.1, -0.1) coordinate (start) -- ++(315:1) coordinate[pos=0.4] (m-end) coordinate[midway] (start-bottom);
\path[draw] (-0.2, -0.1) coordinate (end) -- ++(225:1) coordinate[midway] (end-bottom);
\path[draw] (out) -- ++(30:1);
\path[draw] (start) -- ++(30:1);
\path[draw, <-] (end) to coordinate[midway] (end-top) coordinate[pos=0.4] (idC-start) coordinate[pos=0.2] (idB-end) ++(90:1);
\path[draw, semithick] ($ (end-bottom) + (-0.1, -0.3) $) node[below] {…} to coordinate[pos=1] (idD) ($ (end-top) + (-0.1, 0) $);
\path[draw, semithick] (idD) to[bend right] (start-left) to ++(0.2, 0) node[right] {…};
\path[draw, semithick, rounded corners] ($ (start-bottom) + (-0.1, -0.3) $) node[below] {…} to ($ (start-bottom) + (0.2, 0.2) $) node[right] {…};
\path[fill] (idD) circle[radius=0.05] node[above left] {$ \id $ (C)};
\path[fill] (start-left) circle[radius=0.05] node[above right, align=center] {out};
\path[draw, ->] (idB-end) to (idB-start);
\path[draw, ->] (idC-end) to (idC-start);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-start) coordinate[pos=0.7] (idB-end) coordinate[pos=0.2] (L3-top) -- ++(left:0.7) coordinate[midway] (1) -- ++(310:0.5) coordinate[midway] (2) -- ++(210:0.5) coordinate[midway] (3) -- ++(330:0.5) coordinate[midway] (4) -- ++(210:0.5) coordinate[midway] (5) -- ++(right:0.8) coordinate[midway] (8) -- ++(240:0.5);
\path[draw] (0.2, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-end) coordinate[pos=0.7] (idB-start) coordinate[pos=0.4] (L1-top) coordinate[midway] (r1) -- ++(right:0.7) coordinate[midway] (r2) -- ++(220:0.5) coordinate[midway] (r3) -- ++(330:0.5) coordinate[midway] (r4) -- ++(210:0.9) coordinate[midway] (r5) -- ++(right:1) coordinate[midway] (L1-bottom) ++(down:0.1) -- ++(left:1) coordinate[midway] (L2-top) -- ++(300:0.5);
\path[draw, ->] (0, 0) to ++(down:0.7);
\path[draw, ->] (0.2, 0) to ++(down:0.7);
\path[draw, semithick, rounded corners] ($ (8) + (0, -0.1) $) node[below] {…} -- (5) -- (4) -- (3) -- (2) -- (1) -- ($ (L3-top) + (-0.1, 0) $) coordinate (idC);
\path[draw, semithick] (idC) to[bend right] ($ (L1-top) + (0.1, 0) $) coordinate (out);
\path[draw, semithick, rounded corners] (out) -- (r2) -- (r3) -- (r4) -- (r5) -- ($ (L1-bottom)!0.5! (L2-top) $) coordinate (idC2);
\path[draw, semithick] (idC2) -- ++(-0.1, -0.1) node[below] {…};
\path[fill] (out) circle[radius=0.05] node[right] {out};
\path[fill] (idC) circle[radius=0.05] node[left] {$ \id $ (C)};
\path[fill] (idC2) circle[radius=0.05];
\path[draw, <-] (idC-start) to (idC-end);
\path[draw, <-] (idB-start) to (idB-end);
\end{tikzpicture}
\caption{The same tree as in Figure \ref{fig:subdisk-idD-idC-first}, but with $ \id $ (C) at the end. The subdisk is depicted in case $ \id $ (B) comes from a first-out disk or a product $ h_q μ^2 (β \text{(A)}, \id\text{(C)}) $.}
\label{fig:subdisk-idD-idC-last}
\end{subfigure}
%
\hfill
%
\begin{subfigure}{0.46\linewidth}
\centering
\begin{tikzpicture}
\path node (topdots1) {…} node[right of=topdots1] (topdots2) {…}
node[below right of=topdots1, align=center] {$ φ π_q μ^{≥3} $ \\ all-in disk} edge (topdots1.west) edge ($ 0.5*(topdots1.east) + 0.5*(topdots2.west) $) edge (topdots2.east);
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(300:1) -- ++(right:1.5) coordinate[pos=0.2] (final-end) coordinate[midway] (mid) coordinate[pos=0.8] (first-start) -- ++(300:1);
\path[draw, semithick, bend left] (mid) to coordinate[at end] (top-mid) ++(-0.2, 0.2);
\path[draw, semithick] (mid) -- ++(0.2, -0.2) coordinate (bottom-mid);
\path[draw, thick] (top-mid) -- ++(-0.1, 0.1) node[left] {…};
\path[draw] (top-mid) -- ++(45:0.1) (top-mid) -- ++(225:0.1);
\path[draw, thick] (bottom-mid) -- ++(0.1, -0.1) node[below right] {…};
\path[draw] (bottom-mid) -- ++(45:0.1) (bottom-mid) -- ++(225:0.1);
\path[draw, <-] (final-end) arc(360:300:0.3);
\path[draw, ->] (first-start) arc(180:240:0.3);
\path[fill] (mid) circle[radius=0.05] node[above right] {out};
\end{tikzpicture}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) -- ++(right:1.5) coordinate[pos=0.2] (final-end) coordinate[midway] (mid) coordinate[pos=0.8] (first-start) -- ++(60:1);
\path[draw, semithick, bend left] (mid) to coordinate[at end] (bottom-mid) ++(-0.2, -0.2);
\path[draw, semithick] (mid) -- ++(0.2, 0.2) coordinate (top-mid);
\path[draw, thick] (top-mid) -- ++(0.1, 0.1) node[above] {…};
\path[draw] (top-mid) -- ++(135:0.1) (top-mid) -- ++(315:0.1);
\path[draw, thick] (bottom-mid) -- ++(-0.1, -0.1) node[below] {…};
\path[draw] (bottom-mid) -- ++(135:0.1) (bottom-mid) -- ++(315:0.1);
\path[draw, <-] (final-end) arc(360:300:0.3);
\path[draw, ->] (first-start) arc(180:240:0.3);
\path[fill] (mid) circle[radius=0.05] node[above left] {out};
\end{tikzpicture}
\caption{An all-in disk produces an $ \id $ (D) morphism if its concluding arc is $ a_0 $. The subdisk is obtained by tying all handles together along the disk and inserting a short segment with an output mark between beginning and end. The two pictures show how we insert this segment, depending on whether the zigzag path turns left or right at the concluding arc. For orientation, the first and final interior angles of the disk are drawn. Note that due to Remark \ref{th:subdisk-delta-connect}, their handles approach the concluding arc indeed in the way drawn, and the subdisk becomes smooth.}
\label{fig:subdisk-idD-all-in}
\end{subfigure}
\caption{Trees with $ \id $ (D) as result component}
\label{fig:subdisk-idD}
\end{figure}


==> tree_figures/subdisk-irrelevant.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.25\linewidth}
\begin{tikzpicture}
\path node (in1) {$ \id $ (C)} node[right of=in1] (in2) {$ α_4 $}
node[below right of=in1] {$ h_q μ^2 = \id $ (D)} edge (in1) edge (in2);
\end{tikzpicture}
\caption{We do not assign a subdisk to this tree.}
\label{fig:subdisk-idD-1}
\end{subfigure}
%
\hspace{0.05\linewidth}
\begin{subfigure}{0.25\linewidth}
\begin{tikzpicture}
\path node (in1) {$ α_3 $} node[right of=in1] (in2) {$ \id $ (C)}
node[below right of=in1] {$ h_q μ^2 = \id $ (D)} edge (in1) edge (in2);
\end{tikzpicture}
\caption{We do not assign a subdisk to this tree.}
\label{fig:subdisk-idD-2}
\end{subfigure}
%
\hspace{0.05\linewidth}
\begin{subfigure}{0.25\linewidth}
\begin{tikzpicture}
\path node (topdots1) {…} node[right of=topdots1] (topdots2) {…}
node[below of=topdots] (in1) {$ \id $ (D)} edge (topdots1.west) edge (topdots1.east)
node[right of=in1] (in2) {$ \id $ (D)} edge (topdots2.west) edge (topdots2.east)
node[below right of=in1] {$ φ π_q μ^2 $} edge (in1) edge (in2);
\end{tikzpicture}
\caption{Close inspection shows this tree evaluates to zero.}
\label{fig:subdisk-idD-double}
\end{subfigure}
\caption{Miscellaneous trees.}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{0.4\linewidth}
\begin{tikzpicture}
\path node (in1) {$ β/β' $} node[right of=in1] (in2) {$ \id $(C)} node[right of=in2] (in3) {$ \id $(C)}
node[below right of=in1] (m1) {$ βα $} edge (in1) edge (in2)
node[below right of=m1] {$ h_q μ^2 $} edge (m1) edge (in3);
\end{tikzpicture}
%
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-start) coordinate[pos=0.7] (idB-end) coordinate[midway] (L3-top) -- ++(left:0.7) coordinate[midway] (1) -- ++(310:0.5) coordinate[midway] (2) -- ++(210:0.5) coordinate[midway] (3) -- ++(330:0.5) coordinate[midway] (4) -- ++(210:0.5) coordinate[midway] (5) -- ++(right:0.8) coordinate[midway] (8) -- ++(270:0.5);
\path[draw] (0.2, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-end) coordinate[pos=0.7] (idB-start) coordinate[pos=0.2] (L1-top) coordinate[midway] (r1) -- ++(right:0.7) coordinate[midway] (r2) -- ++(220:0.5) coordinate[midway] (r3) -- ++(330:0.5) coordinate[midway] (r4) -- ++(210:0.9) coordinate[midway] (r5) -- ++(right:1) coordinate[midway] (L1-bottom) ++(down:0.1) -- ++(left:1) coordinate[midway] (L2-top) -- ++(270:0.5);
\path[draw, ->] (0, 0) to ++(down:0.7);
\path[draw, ->] (0.2, 0) to ++(down:0.7);
\path[draw, semithick, rounded corners] ($ (8) + (0, -0.1) $) node[below] {…} -- (5) -- (4) -- (3) -- (2) -- (1) to[bend right=10] ($ (L3-top) + (-0.1, 0) $) coordinate (out);
\path[draw, semithick] (out) -- ($ (L1-top) + (0.1, 0) $) coordinate (idC);
\path[draw, semithick, rounded corners] (idC) -- (r2) -- (r3) -- (r4) -- (r5) -- ($ (L1-bottom)!0.5! (L2-top) $) coordinate (idC2);
\path[draw, semithick] (idC2) -- ++(-0.1, -0.2) node[below] {…};
\path[fill] (out) circle[radius=0.05] node[left] {out};
\path[fill] (idC) circle[radius=0.05] node[right] {$ \id $ (C)};
\path[fill] (idC2) circle[radius=0.05];
\path[draw, ->] (idC-start) to (idC-end);
\path[draw, ->] (idB-start) to (idB-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.4\linewidth}
\centering
\begin{tikzpicture}
\path node (in1) {$ β $(A)} node[right of=in1] (in2) {$ α_0 $} node[right of=in2] (in3) {$ \id $(C)}
node[below right of=in1] (m1) {$ βα $} edge (in1) edge (in2)
node[below right of=m1] {$ h_q μ^2 $} edge (m1) edge (in3);
\end{tikzpicture}
%
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-start) coordinate[pos=0.7] (idB-end) coordinate[midway] (L3-top) -- ++(left:0.7) coordinate[midway] (1) -- ++(310:0.5) coordinate[midway] (2) -- ++(210:0.5) coordinate[midway] (3) -- ++(330:0.5) coordinate[midway] (4) -- ++(210:0.5) coordinate[midway] (5) -- ++(right:0.8) coordinate[midway] (8) -- ++(240:0.5);
\path[draw] (0.2, 0) -- ++(down:0.7) coordinate[pos=0.5] (idC-end) coordinate[pos=0.7] (idB-start) coordinate[pos=0.2] (L1-top) coordinate[midway] (r1) -- ++(right:0.7) coordinate[midway] (r2) -- ++(220:0.5) coordinate[midway] (r3) -- ++(330:0.5) coordinate[midway] (r4) -- ++(210:0.9) coordinate[midway] (r5) -- ++(right:1) coordinate[midway] (L1-bottom) ++(down:0.1) -- ++(left:1) coordinate[midway] (L2-top) -- ++(300:0.5);
\path[draw, ->] (0, 0) to ++(down:0.7);
\path[draw, ->] (0.2, 0) to ++(down:0.7);
\path[draw, semithick, rounded corners] ($ (8) + (0, -0.1) $) node[below] {…} -- (5) -- (4) -- (3) -- (2) -- (1) to[bend right=10] ($ (L3-top) + (-0.1, 0) $) coordinate (out);
\path[draw, semithick] (out) -- ($ (L1-top) + (0.1, 0) $) coordinate (idC);
\path[draw, semithick, rounded corners] (idC) -- (r2) -- (r3) -- (r4) -- (r5) -- ($ (L2-top) + (-0.05, -0.1) $) coordinate (switch);
\path[draw, semithick] (switch) to[bend right=30] ++(0, -0.2) node[below] {…};
\path[fill] (out) circle[radius=0.05] node[left] {out};
\path[fill] (idC) circle[radius=0.05] node[right] {$ \id $ (C)};
\path[fill] (switch) circle[radius=0.05];
\path[draw, ->] (idC-start) to (idC-end);
\path[draw, ->] (idB-start) to (idB-end);
\end{tikzpicture}
\end{subfigure}
\caption{In \autoref{fig:subdisk-idD-idC-first}, the $ \id $ (B) component can impossibly come from $ μ^2 (β/β' \text{(C)}, \id \text{(C)}) $ or $ μ^2 (β \text{(A)}, α_0) $, because the arrow directions along the disk mismatch resp.~because the arrow direction of $ α_0 $ contradicts \autoref{conv:alpha0-direction}. The four resulting trees have no $ \id $ (D) result components. Of the four trees, the two with $ \id $ (C) right after the output mark are depicted here.}
\label{fig:subdisk-idD-impossible}
\end{figure}


==> tree_figures/subdisk-max-2-E.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.35\linewidth}
\centering
\begin{tikzpicture}
\path[use as bounding box] (-2, -0.5) -- (2, 3);
\path[draw] (0, 3) arc(90:265:1.5) coordinate[pos=0.6] (C) node[pos=0.1, above] {$ a $} node[pos=0.8, below] {$ b $} coordinate[pos=0.1] (eps-start) coordinate[pos=1] (L1-end);
\path[draw] (0, 3) arc(450:275:1.5) coordinate[pos=0.1] (eps-end) coordinate[pos=1] (L2-end) node[pos=0.25, right] {$ c_1 $} node[pos=0.75, right] {$ c_2 $} coordinate[pos=0.5] (A);
\path[draw] (0, 3) -- (0, 3.1) -- (0, 2.9);
\path[draw] (C) ++(0.1, 0) node[below left] {C} -- ++(30:0.5) coordinate (inside);
\path[draw] (C) ++(0.1, 0) -- ++(330:0.5);
\path[draw, ->] (L1-end) to ++(240:0.5);
\path[draw, ->] (L2-end) to coordinate[pos=1] (L2-far) ++(300:0.5);
\path (L1-end) -- (L2-end) node[midway, above] {B};
\path[draw, decoration=zigzag, decorate] (inside) to node[pos=0.5, above] {$ d_2 $} (A);
\path[draw, decoration=zigzag, decorate] (A) .. controls ++(2, 0.5) and ++(0.5, -1) .. (L2-far) node[pos=0.5, right] {$ d_1 $};
\path[fill] (A) circle (1pt) node[above left] {A};
\path[draw, ->, bend right=80, looseness=1.5] (eps-start) to node[midway, above] {$ ε $} (eps-end);
\end{tikzpicture}
\caption{Case 1}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 3) arc(90:265:1.5) coordinate[pos=0.6] (C) node[pos=0.1, above] {$ a $} node[pos=0.8, below] {$ b $} coordinate[pos=0.1] (eps-start) coordinate[pos=1] (L1-end);
\path[draw] (0, 3) arc(450:275:1.5) coordinate[pos=0.1] (eps-end) coordinate[pos=1] (L2-end) coordinate[pos=0.5] (A) node[pos=0.25, right] {$ c_1 $} node[pos=0.75, right] {$ c_2 $};
\path[draw] (0, 3) -- (0, 3.1) -- (0, 2.9);
\path[draw] (C) ++(0.1, 0) node[below left] {C} -- ++(30:0.5) coordinate (inside);
\path[draw] (C) ++(0.1, 0) -- ++(330:0.5);
\path[draw, ->] (L1-end) to ++(240:0.5);
\path[draw, ->] (L2-end) to ++(300:0.5);
\path (L1-end) -- (L2-end) node[midway, above] {B};
\path[draw, decoration=zigzag, decorate] (inside) to node[pos=0.2, above] {$ d $} coordinate[pos=0.5] (B) node[pos=0.8, above] {$ e $} (A);
\path[fill] (B) circle (1pt) node[above] {B};
\path[fill] (A) circle (1pt) node[right] {A};
\path[draw, ->, bend right=80, looseness=1.5] (eps-start) to node[midway, above] {$ ε $} (eps-end);
\end{tikzpicture}
\caption{Case 2}
\end{subfigure}
%
\begin{subfigure}{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 3) arc(90:265:1.5) coordinate[pos=0.6] (C) node[pos=0.1, above] {$ a $} node[pos=0.8, below] {$ b $} coordinate[pos=0.1] (eps-start) coordinate[pos=1] (L1-end) coordinate[pos=0.3] (A);
\path[draw] (0, 3) arc(450:275:1.5) coordinate[pos=0.1] (eps-end) coordinate[pos=1] (L2-end) node[pos=0.25, right] {$ c_1 $} node[pos=0.75, right] {$ c_2 $} coordinate[midway] (D);
\path[draw] (0, 3) -- (0, 3.1) -- (0, 2.9);
\path[draw] (C) ++(0.1, 0) node[below left] {C} -- ++(30:0.5) coordinate (inside);
\path[draw] (C) ++(0.1, 0) -- ++(330:0.5) coordinate (inside-low);
\path[draw, ->] (L1-end) to ++(240:0.5);
\path[draw, ->] (L2-end) to coordinate[pos=1] (L2-far) ++(300:0.5);
\path (L1-end) -- (L2-end) node[midway, above] {B};
%\path[draw, ->, decoration=zigzag, decorate, bend left=90] (A) to node[midway, right] {$ d_2 $} (inside);
%\path[draw, decoration=zigzag, decorate] (A) to[bend right=90] ($ (C) + (-1, 0) $) to[bend right=50, looseness=2] node[midway, left] {$ d_1 $} (L2-far);
%\path[fill] (A) circle (1pt) node[above] {A};
\path[draw, ->, bend right=80, looseness=1.5] (eps-start) to node[midway, above] {$ ε $} (eps-end);
%\path[draw, ->, bend left] ($ (C) + (-0.15, 0) $) to node[pos=0.5, left] {$ \tilde a $} ($ (A) + (-0.3, -0.15) $);
\path[draw, ->, decoration=zigzag, decorate] (inside-low) to node[midway, above] {$ e $} node[pos=1, right] {D} (D);
\end{tikzpicture}
\caption{Case 3}
\end{subfigure}
\caption{Possible situations of two simultaneous type E subdisks of an elementary morphism $ ε $}
\label{fig:disks-max-2-E-cases}
\end{figure}

==> tree_figures/subdisk-protocol.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(315:1) coordinate[pos=0.5] (low);
\path[draw] (0, 0) -- ++(right:1) coordinate[pos=0.4] (alpha3-end) coordinate[pos=0.5] (L2-bot) -- ++(up:1.5) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha3-start) coordinate[pos=0.5] (L2-mid) -- ++(left:1) coordinate[pos=0.5] (L1-top);
\path[draw, very thick, -{Circle[scale=0.4]}] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) -- ++(135:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (mid) to ++(135:0.3);
\path[draw, very thick, -{Circle[scale=0.4]}] ($ (mid)!0.8!(L2-bot) $) -- (L2-bot);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] ($ (mid)!0.8!(L2-bot) $) to (L2-bot);
\path[bend right=45] (alpha3-start) to node[near start, below] {$ α_3 $} (alpha3-end);
\path[draw, densely dotted] (mid) -- (L1-top);
\path[draw, densely dotted] (L2-bot) -- (low);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) -- ++(up:1.5) coordinate[pos=0.4] (alpha4-end) coordinate[pos=0.5] (L1-mid) -- ++(right:1);
\path[draw] (1.9, -0.1) -- ++(left:1) coordinate[pos=0.5] (alpha4-start) coordinate[pos=0.4] (L1-bot) -- ++(up:1.5) coordinate[pos=0.5] (L2-mid) -- ++(left:1);
\path[draw, very thick, -{Circle[scale=0.4]}] ($ 0.5*(L1-mid) + 0.5*(L2-mid) $) coordinate (mid) -- ++(45:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (mid) to ++(45:0.3);
\path[draw, very thick, -{Circle[scale=0.4]}] ($ (mid)!0.8!(L1-bot) $) -- (L1-bot);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] ($ (mid)!0.8!(L1-bot) $) to (L1-bot);
\path (L1-bot) node[above left] {$ α_4 $};
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) -- ++(left:1) coordinate[pos=0.5] (L2-mid) coordinate[pos=0.4] (beta-end);
\path[draw] (0.2, 0) -- ++(up:1) -- ++(right:1) coordinate[pos=0.5] (L1-mid) coordinate[pos=0.4] (beta-start);
\path[draw, very thick, {Circle[scale=0.4]}-] (L1-mid) -- ++(225:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (L1-mid) to ++(225:0.3);
\path[draw, very thick, {Circle[scale=0.4]}-] (L2-mid) -- ++(315:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (L2-mid) to ++(315:0.3);
\path[bend right=90, looseness=2] (beta-start) to node[midway, below] {$ β/β' $} (beta-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, -0.2) -- ++(120:2) coordinate[pos=0.8] (alpha0-end) coordinate[pos=0.5] (L2-mid);
\path[draw] (0, -0.2) -- ++(60:2) coordinate[pos=0.7] (alpha0-start) coordinate[pos=0.5] (L1-mid);
\path[draw, very thick, {Circle[scale=0.4]}-] (L1-mid) -- ++(left:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (L1-mid) to ++(left:0.3);
\path[draw, very thick, {Circle[scale=0.4]}-] (L2-mid) -- ++(right:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (L2-mid) to ++(right:0.3);
\path[bend right=20] (alpha0-start) to node[midway, below] {$ α_0 $} (alpha0-end);
\end{tikzpicture}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\begin{tikzpicture}
\path[draw] (0, -0.2) -- ++(120:2) coordinate[pos=0.5] (L1-mid) coordinate[pos=0.2] (alpha0p-start);
\path[draw] (0, -0.2) -- ++(60:2) coordinate[pos=0.5] (L2-mid) coordinate[pos=0.15] (alpha0p-end);
\path[draw, very thick, {Circle[scale=0.4]}-] (L1-mid) -- ++(right:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (L1-mid) to ++(right:0.3);
\path[draw, very thick, {Circle[scale=0.4]}-] (L2-mid) -- ++(left:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (L2-mid) to ++(left:0.3);
\path[bend right=135, looseness=12] (alpha0p-start) to node[midway, above] {$ α_0' $} (alpha0p-end);
\end{tikzpicture}
\end{subfigure}
%
%\begin{subfigure}{0.2\linewidth}
%\centering
%\begin{tikzpicture}
%\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (beta-end);
%\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (beta-start);
%\path[draw, very thick, {Circle[scale=0.4]}-] (start) -- ++(down:0.3);
%\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (start) to ++(down:0.3);
%\path[draw, very thick, {Circle[scale=0.4]}-] (end) -- ++(down:0.3);
%\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (end) to ++(down:0.3);
%\path[bend right=65] (beta-start) to node[midway, below] {$ β $} (beta-end);
%\end{tikzpicture}
%\caption*{short}
%\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (beta-end);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (beta-start);
\path[draw, very thick, {Circle[scale=0.4]}-] (beta-start) -- ++(down:0.3);
\path[draw, very thick, {Circle[scale=0.4]}-] (end) -- ++(down:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (beta-start) to ++(down:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (end) to ++(down:0.3);
\path[bend right=65] (beta-start) to node[midway, below] {$ β $} (beta-end);
\end{tikzpicture}
\caption*{short} % old name: half-short.
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(20:1.5) coordinate[pos=0.5] (end) -- ++(160:1.5) coordinate[pos=0.5] (beta-end);
\path[draw] (2.9, 0) -- ++(160:1.5) coordinate[pos=0.5] (start) -- ++(20:1.5) coordinate[pos=0.5] (beta-start);
\path[draw, very thick, {Circle[scale=0.4]}-] (beta-start) -- ++(down:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt, mirror}] (beta-start) to ++(down:0.3);
\path[draw, very thick, {Circle[scale=0.4]}-] (beta-end) -- ++(down:0.3);
\path[draw, gray, decorate, decoration={border, amplitude=5pt, angle=90, segment length=0.75pt}] (beta-end) to ++(down:0.3);
\path[bend right=65] (beta-start) to node[midway, below] {$ β $} (beta-end);
\end{tikzpicture}
\caption*{long}
\end{subfigure}
\caption{Subdisk protocol}
\label{fig:subdisk-protocol}
\end{figure}


==> trick/fig_balloondisk.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0)  coordinate(F-start) -- ++(150:1) coordinate(A-end) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) ++(up:0.2) coordinate(A-start) -- ++(up:1)  coordinate(B-end) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start)  ++(up:0.2)  coordinate(B-start) -- ++(30:1)  coordinate(C-end)  coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start)  ++(right:0.2)  coordinate(C-start) -- ++(330:1)   coordinate(D-end) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start)  ++(down:0.2)  coordinate(D-start) -- ++(down:1)  coordinate(E-end) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start)  ++(down:0.2)  coordinate(E-start) -- ++(210:1)  coordinate(F-end) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start);
\path[draw, ->, bend right=60] (1-start) to (1-end);
\path[draw, ->, bend right=60] (2-start) to (2-end);
\path[draw, ->, bend right=60] (3-start) to (3-end);
\path[draw, ->, bend right=60] (4-start) to (4-end);
\path[draw, ->, bend right=60] (5-start) to (5-end);
\path[draw, ->, bend right=60] (6-start) to (6-end);
\path[draw, dashed] (A-start) to[out=135, in=90] ++(left:1) to[out=270, in=225] (A-end);
\path[draw, dashed] (B-start) to[out=135, in=90] ++(left:1) to[out=270, in=225] (B-end);
\path[draw, dashed] (C-start) to[out=30, in=0] ++(-0.1, 0.5) to[out=180, in=150] (C-end);
\path[draw, dashed] (D-end) to[out=45, in=90] ++(right:1) to[out=270, in=315] (D-start);
\path[draw, dashed] (E-end) to[out=45, in=90] ++(right:1) to[out=270, in=315] (E-start);
\path[draw, dashed] (F-start) to[out=240, in=180] ++(0.1, -0.5) to[out=0, in=330] (F-end);
\end{tikzpicture}
\caption{Fictitious all-in orbigon}
\label{fig:trick-protocol-allin}
\end{subfigure}
\hspace{0.05\linewidth}
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0)  coordinate(F-start) -- ++(150:1) coordinate[pos=0.4] (m1) coordinate(A-end) coordinate[pos=0.3] (6-end) coordinate[pos=0.7] (1-start) ++(up:0.2) coordinate(A-start) -- ++(up:1)  coordinate(B-end) coordinate[pos=0.3] (1-end) coordinate[pos=0.7] (2-start)  ++(up:0.2)  coordinate(B-start) -- ++(30:1)  coordinate(C-end)  coordinate[pos=0.3] (2-end) coordinate[pos=0.7] (3-start)  ++(right:0.2)  coordinate(C-start) -- ++(330:1)   coordinate(D-end) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start)  ++(down:0.2)  coordinate(D-start) -- ++(down:1)  coordinate(E-end) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-start)  ++(down:0.2)  coordinate(E-start) -- ++(210:1)  coordinate(F-end) coordinate[pos=0.3] (5-end) coordinate[pos=0.7] (6-start) coordinate[pos=0.6] (m2);
\path[draw, ->, bend right=60] (1-start) to (1-end);
\path[draw, ->, bend right=60] (2-start) to (2-end);
\path[draw, ->, bend right=60] (3-start) to (3-end);
\path[draw, ->, bend right=60] (4-start) to (4-end);
\path[draw, ->, bend right=60] (5-start) to (5-end);
\path[draw, dashed] (A-start) to[out=135, in=90] ++(left:1) to[out=270, in=225] (A-end);
\path[draw, dashed] (B-start) to[out=135, in=90] ++(left:1) to[out=270, in=225] (B-end);
\path[draw, dashed] (C-start) to[out=30, in=0] ++(-0.1, 0.5) to[out=180, in=150] (C-end);
\path[draw, dashed] (D-end) to[out=45, in=90] ++(right:1) to[out=270, in=315] (D-start);
\path[draw, dashed] (E-end) to[out=45, in=90] ++(right:1) to[out=270, in=315] (E-start);
\path[draw] (F-start) -- ++(210:1) coordinate[pos=0.4] (m3);
\path[draw] (F-end) -- ++(330:1) coordinate[pos=0.4] (m4);
\path[draw, thick, bend right] (m1) to (m3);
\path[draw, thick, bend right] (m4) to (m2);
\end{tikzpicture}
\caption{Correct some-out orbigon}
\label{fig:trick-protocol-someout}
\end{subfigure}
\caption{Illustration of orbigons made of angles with balloons}
\end{figure}


==> trick/fig_balloons.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(150:1.5) coordinate (stop-left) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start);
\path[draw] (m)++(right:0.2) -- ++(30:1.5) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end)coordinate (stop-right) (m)++(right:0.2) -- ++(330:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-start) to (1-end);
\path[draw, thick, bend right] (2-start) to (2-end);
\path[draw, ->, bend right=60] (a-end) to node[midway, below] {$ β $} (g-start);
\path[draw, dashed] (stop-right) to[out=70, in=0] ($ (stop-left)!0.5!(stop-right) + (up:2) $) to[out=180, in=110] (stop-left);
\path (stop-left) -- (stop-right) node[midway, above, align=center] {contractible \\ segment};
\end{tikzpicture}
\caption{$ β $ (A) with balloon}
\end{subfigure}
%
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(90:1.5) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start) coordinate (A);
\path[draw] (m)++(right:0.2) -- ++(90:1.5) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end) coordinate(B) (m)++(right:0.2) -- ++(330:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-start) to (1-end);
\path[draw, thick, bend right] (2-start) to (2-end);
%\path[draw, ->, bend right] (a-start) to node[midway, left] {$ α $} (a-end);
%\path[draw, ->, bend right] (g-start) to node[midway, right] {$ γ $} (g-end);
\path[draw, ->, bend right=60] (a-end) to node[midway, below] {$ β $} (g-start);
\path[draw, dashed] (B) to[out=30, in=270] ++(30:1.5) to[out=90, in=0] ($ (A)!0.5!(B) + (up:1.2) $) node[below, align=center] {contractible \\ segment} to[out=180, in=90] ($ (A)+(150:1.5) $) to[out=270, in=150] (A);
\end{tikzpicture}
\caption{$ β $ (A') with balloon}
\end{subfigure}
%
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(330:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(down:1.5) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start);
\path[draw] (m)++(right:0.2) -- ++(30:1.5) coordinate (B) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end) (m)++(right:0.2) -- ++(down:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-end) to (1-start);
\path[draw, thick, bend right] (2-start) to (2-end);
%\path[draw, ->, bend right] (a-end) to node[midway, left] {$ α $} (a-start);
%\path[draw, ->, bend right] (g-start) to node[midway, right] {$ γ $} (g-end);
%\path[draw, ->, bend right=60] (g-end) to node[midway, below] {$ β $} (a-end);
\path[draw, ->] (a-start) to (g-start);
\path[draw, bend right=120, looseness=2, dashed] (B) to (0, 0);
\path (B) -- (0, 0) node[midway, above, align=center] {contractible \\ segment};
\end{tikzpicture}
\caption{$ \id $ (A'') with balloon}
\end{subfigure}
%
\begin{subfigure}[b]{0.24\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) coordinate[pos=0.8] (m1) node[pos=0.2, left] {$ a_i $} coordinate[midway] (1-start) coordinate[pos=0.6] (2-end);
\path[draw] (0.2, 0) -- ++(up:1) coordinate[pos=0.8] (m2) node[pos=0.2, right] {$ a_j $} coordinate[midway] (1-end) coordinate[pos=0.6] (3-start);
\path[draw, ->] (1-start) to (1-end);
\path[fill] (0.1, 1.1) circle[radius=0.05];
\path[draw] (0, 1.2) -- ++(up:1) coordinate[pos=0.2] (m3) coordinate[pos=0.4] (2-start) coordinate(A);
\path[draw] (0.2, 1.2) -- ++(up:1) coordinate[pos=0.2] (m4) coordinate[pos=0.4] (3-end) coordinate(B);
\path[draw, thick, bend right=90, looseness=1.5] (m3) to (m1);
\path[draw, thick, bend right=90, looseness=1.5] (m2) to (m4);
%\path[draw, ->, bend right=90, looseness=1.5] (2-start) to node[midway, left] {$ α $}(2-end);
%\path[draw, ->, bend right=90, looseness=1.5] (3-start) to node[midway, right] {$ γ $} (3-end);
\path[draw, dashed] (B) to[out=30, in=270] ++(30:1.5) to[out=90, in=0] ($ (A)!0.5!(B) + (up:1.2) $) node[below, align=center] {contractible \\ segment} to[out=180, in=90] ($ (A)+(150:1.5) $) to[out=270, in=150] (A);
\end{tikzpicture}
\caption{$ \id $ (ID) with balloon}
\end{subfigure}
%
\caption{Illustration of angles with balloons}
\label{fig:trick-protocol-balloons}
\end{figure}


==> trick/fig_cancellation.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (210:1) -- (210:0.1) -- (160:1);
\path[draw] (140:1) -- (140:0.1) coordinate[pos=0.7] (beta-start) -- (120:1);
\path[draw] (100:1) -- (100:0.1) -- (80:1);
\path[draw] (60:1) -- (60:0.1) -- (40:1) coordinate[pos=0.3] (beta-end);
\path[draw] (20:1) -- (330:0.1) -- (330:1);
\path[draw, dashed] (160:1) to[bend left=90, looseness=3] (140:1);
\path[draw, dashed] (120:1) to[bend left=90, looseness=3] (100:1);
\path[draw, dashed] (80:1) to[bend left=90, looseness=3] (60:1);
\path[draw, dashed] (40:1) to[bend left=90, looseness=3] (20:1);
\path (150:1) node {$ F_4 $};
\path (110:1) node {$ F_3 $};
\path (70:1) node {$ F_2 $};
\path (30:1) node {$ F_1 $};
%\path[draw, bend right=120, looseness=4, ->] (beta-start) to node[midway, below] {$ F_{2, 3} $} (beta-end);
\end{tikzpicture}
\caption{Given compound flower}
\end{subfigure}
%
\begin{subfigure}[b]{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (210:1) -- (210:0.1) coordinate[pos=0.5] (b-start) -- (160:1) coordinate[pos=0.5] (g-start);
\path[draw] (140:1) -- (140:0.1) coordinate[pos=0.7] (beta-start) -- (120:1);
\path[draw] (100:1) -- (100:0.1) -- (80:1);
\path[draw] (60:1) -- (60:0.1) -- (40:1);
\path[draw] (20:1) -- (330:0.1) coordinate[pos=0.6] (alpha-end) -- (330:1) coordinate[pos=0.3] (beta-end) coordinate[pos=0.5] (alpha-start);
\path[draw, dashed] (160:1) to[bend left=90, looseness=2] (140:1);
%\path[draw, dashed] (120:1) to[bend left=90, looseness=3] (100:1);
%\path[draw, dashed] (80:1) to[bend left=90, looseness=3] (60:1);
%\path[draw, dashed] (40:1) to[bend left=90, looseness=3] (20:1);
\path (150:1) node {$ F_4 $};
\path (110:1) node {$ F_3 $};
\path (70:1) node {$ F_2 $};
\path (30:1) node {$ F_1 $};
\path[draw, bend right=80, looseness=2, ->] (beta-start) to node[pos=0.7, above] {$ F_{1, 3} $} (beta-end);
%\path[draw, bend right, ->] (alpha-start) to node[midway, right] {$ γ_R $} (alpha-end);
\path[draw, bend right, ->] (g-start) to node[midway, left] {$ α_4 $} (b-start);
\path[draw, bend right=60, ->] (b-start) to node[midway, below] {$ F $} (alpha-start);
\end{tikzpicture}
\caption{$ μ^{≥3} (F_{1, 3}, …) + μ^2 (F, α_4) $}
\end{subfigure}
%
\begin{subfigure}[b]{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=1.5]
\path[draw] (210:1) -- (210:0.1) coordinate[pos=0.7] (beta-start) coordinate[pos=0.5] (b-start) -- (160:1) coordinate[pos=0.3] (g-start);
\path[draw] (140:1) -- (140:0.1) -- (120:1);
\path[draw] (100:1) -- (100:0.1) -- (80:1);
\path[draw] (60:1) -- (60:0.1) -- (40:1) coordinate[pos=0.3] (beta-end);
\path[draw] (20:1) -- (330:0.1) coordinate[pos=0.6] (alpha-end) -- (330:1) coordinate[pos=0.5] (alpha-start);
%\path[draw, dashed] (160:1) to[bend left=90, looseness=3] (140:1);
%\path[draw, dashed] (120:1) to[bend left=90, looseness=3] (100:1);
%\path[draw, dashed] (80:1) to[bend left=90, looseness=3] (60:1);
\path[draw, dashed] (40:1) to[bend left=90, looseness=2] (20:1);
\path (150:1) node {$ F_4 $};
\path (110:1) node {$ F_3 $};
\path (70:1) node {$ F_2 $};
\path (30:1) node {$ F_1 $};
\path[draw, bend right=80, looseness=2, ->] (beta-start) to node[pos=0.35, above] {$ F_{2, 4} $} (beta-end);
%\path[draw, bend right, ->] (g-start) to node[midway, left] {$ α_R $} (b-start);
\path[draw, bend right, ->] (alpha-start) to node[midway, right] {$ γ_1 $} (alpha-end);
\path[draw, bend right=60, ->] (b-start) to node[midway, below] {$ F $} (alpha-start);
\end{tikzpicture}
\caption{$ μ^{≥3} (…, F_{2, 4}) + μ^2 (γ_1, F) $}
\end{subfigure}
%
\caption{Compound cancellation}
\label{fig:trick-flower-cancellation}
\end{figure}


==> trick/fig_flowers.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.25\linewidth}
\centering
\begin{tikzpicture}[yscale=0.5, xscale=0.8]
\path[draw] (0, 0) -- ++(up:1.5) coordinate[midway] (m1) coordinate (stop-left);
\path[draw] (0.2, 0) -- ++(up:1.5) coordinate[midway] (m2) coordinate (stop-right);
\path[draw, ->] (m1) -- (m2);
\path[draw, dashed, looseness=2] (stop-right) to[out=45, in=0] ($ (stop-right)!0.5!(stop-left) + (up:2) $) to[out=180, in=135] (stop-left);
\path[fill] (0.1, -0.1) circle[radius=0.05];
\foreach \i in {1.7, 3.4, 5.1} {
\begin{scope}[shift={(down:\i)}]
\path[fill] (0.1, -0.1) circle[radius=0.05];
\path[draw] (0, 0) -- ++(up:1.5) coordinate[midway] (m1) coordinate (stop-left) coordinate[pos=0.7] (arc-left);
\path[draw] (0.2, 0) -- ++(up:1.5) coordinate[midway] (m2) coordinate (stop-right) coordinate[pos=0.7] (arc-right);
\path[draw, ->] (m1) -- (m2);
\path[draw, thick, bend right] (arc-right) arc(-90:90:0.5);
\path[draw, thick, bend left] (arc-left) arc(270:90:0.5);
\end{scope}}
\path (0.8, -4.5) node {$ \id_S $};
\end{tikzpicture}
\caption{An ID stem flower}
\label{fig:trick-flower-IDstem}
\end{subfigure}
%
\begin{subfigure}[b]{0.25\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(right:1) coordinate[midway] (beta-start) -- ++(100:1.5) coordinate (9) ++(up:0.2) coordinate (10) -- ++(120:1) coordinate (11) ++(up:0.2) coordinate (12) -- ++(45:1) coordinate  (13) ++(right:0.2) coordinate (14) -- ++(315:1) coordinate (15) ++(down:0.2) coordinate (16) -- ++(240:1) coordinate (17) ++(down:0.2) coordinate (18) -- ++(260:1.5) -- ++(right:1) coordinate[midway] (beta-end);
\foreach \i\j\k in {9/10/170, 11/12/120, 13/14/90, 15/16/60, 17/18/10} {%
\path[draw, dashed] (\j) to[bend right=80, looseness=3] ($ (\i)!0.5!(\j) + (\k:0.4) $) to[bend right=80, looseness=2] (\i);};
\path[draw, bend right=80, looseness=1.5, ->] (beta-start) to node[midway, above] {$ β_R $} (beta-end);
\end{tikzpicture}
\caption{An orbigon flower}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1) coordinate[midway] (beta-start) -- ++(210:1) coordinate (1) ++(left:0.2) coordinate (2) -- ++(150:0.8) coordinate (3) ++(150:0.2) coordinate (4) -- ++(120:0.5) coordinate (5) ++(up:0.2) coordinate (6) -- ++(30:1) coordinate (7) ++(right:0.2) coordinate (8) -- ++(right:1) -- ++(300:1) -- ++(100:1.5) coordinate (9) ++(up:0.2) coordinate (10) -- ++(120:1) coordinate (11) ++(up:0.2) coordinate (12) -- ++(45:1) coordinate  (13) ++(right:0.2) coordinate (14) -- ++(315:1) coordinate (15) ++(down:0.2) coordinate (16) -- ++(240:1) coordinate (17) ++(down:0.2) coordinate (18) -- ++(260:1.5) -- ++(60:1) -- ++(0:1) coordinate (19) ++(right:0.2) coordinate (20) -- ++(330:1) coordinate (21) ++(down:0.2) coordinate (22) -- ++(240:0.5) coordinate (23) ++(210:0.2) coordinate (24) -- ++(210:0.8) coordinate (25) ++(left:0.2) coordinate (26) -- ++(150:1) -- ++(300:1) coordinate[midway] (beta-end);
\foreach \i\j\k in {1/2/240, 3/4/240, 5/6/180, 7/8/120, 9/10/170, 11/12/120, 13/14/90, 15/16/60, 17/18/10, 19/20/60, 21/22/0, 23/24/300, 25/26/300} {%
\path[draw, dashed] (\j) to[bend right=80, looseness=3] ($ (\i)!0.5!(\j) + (\k:0.4) $) to[bend right=80, looseness=2] (\i);};
\path[draw, ->, bend right] (beta-start) to node[midway, above] {$ β_R $} (beta-end);
\end{tikzpicture}
\caption{A compound flower}
\end{subfigure}
\caption{Illustration of flowers}
\end{figure}


==> trick/fig_overview.tex <==
\begin{figure}
\centering
%\begin{subfigure}{0.3\linewidth}
%\centering
\begin{tikzpicture}
\path[use as bounding box] (-0.5, -1) -- (4, 3);
\path[draw, gray] (0, 0) \foreach \i\j in {1/30, 2/150, 3/90, 4/30, 5/330, 6/270, 6A/210, 7/0, 8/60, 9/0, 10/300, 11/210, 12/160, 13/180, 14/330} { -- ++(\j:1) coordinate[pos=0.3] (\i-start) coordinate[midway] (\i-mid) coordinate[pos=0.7] (\i-end)};
\path[draw, thick, rounded corners] (1-mid) to (2-mid) to (3-mid) to[bend left=80, looseness=2] (4-mid) to (5-mid) to[bend left=80, looseness=2] (6-mid) to (7-mid) to (8-mid) to[bend left=80, looseness=2] (9-mid) to[bend left=80, looseness=2] (10-mid) to (11-mid) to[bend left=80, looseness=1.5] (12-mid) to (13-mid) to (14-mid);
\path[draw, ->, bend right] (1-start) to ($ (14-mid)!0.5!(14-start) $);
\path[draw, ->, bend right=80] ($ (1-end) $) to (7-start);
\path[draw, ->, bend right=120, looseness=9] (6A-mid) to ($ (14-mid)!0.5!(14-end) $);
\path[draw, ->] ($ (7-mid)!0.5!(7-end) $) to ($ (13-mid)!0.5!(13-end) $);
\end{tikzpicture}
%\end{subfigure}
\caption{An example which requires four additional complementary angles}
\label{fig:trick-intro-example}
\end{figure}


==> trick/fig_protocol.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (target-up) to node[pos=0.65, left] {$ β $(A)} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (bottom-left-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=1] (bottom-right-end) to (1.9, 0);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (target-up) to node[pos=0.65, left] {$ β $(A)} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to (bottom-left-far);
\path (0, -0.1) node[left] {$ \id_R $};
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=1] (bottom-right-end) to (1.9, 0);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(β\text{(A)}, …) $}
\label{fig:trick-protocol-betaA_finalout}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (target-up) to node[pos=0.65, left] {$ β $(A')} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (bottom-left-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=8] (bottom-right-end) to (1.9, 0);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (target-up) to node[pos=0.65, left] {$ β $(A')} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to (bottom-left-far); 
\path (0, -0.1) node[left] {$ \id_R $};
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=8] (bottom-right-end) to (1.9, 0);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(β\text{(A')}, …) $}
\label{fig:trick-protocol-betaA'_finalout}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1) coordinate[midway] (source-up);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (bottom-right) to node[pos=0.35, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=1] (0, 0) to (bottom-left-end);
%
\path (3, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1) coordinate[midway] (source-up);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (bottom-right) to node[pos=0.35, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {} (target-down-far);
\path (target-down-far) node[below right] {~~$ \id_R $};
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=1] (0, 0) to (bottom-left-end);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(…, β\text{(A)}) $}
\label{fig:trick-protocol-betaA_firstout}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1) coordinate[midway] (source-up);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (bottom-right) to node[pos=0.35, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=8] (0, 0) to (bottom-left-end);
%
\path (3, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1) coordinate[midway] (source-up);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=100, looseness=2, ->] (bottom-right) to node[pos=0.35, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {} (target-down-far);
\path (target-down-far) node[below right] {~~$ \id_R $};
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
\path[draw, dashed, bend right=120, looseness=8] (0, 0) to (bottom-left-end);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(…, β\text{(A')}) $}
\label{fig:trick-protocol-betaA'_firstout}
\end{subfigure}
%% -----------
%% SECOND PART
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[midway] (target-down) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw, bend right=100, looseness=8, ->] (target-up) to node[midway, left] {$ α' $} (target-down);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, -0.5)}]
\path[draw] (0, 0) -- ++(up:1) coordinate[pos=0.3] (source-down-far) -- ++(150:1) coordinate(source-max);
\path[draw] (0.2, 0) -- ++(up:1) coordinate[midway] (target-down) coordinate[pos=0.3] (target-verydown) -- ++(30:1) coordinate[midway] (target-up) coordinate(target-max);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (0, 1) -- ++(150:1);
\path[draw, bend right=90, looseness=3, ->] (target-up) to node[pos=0.65, left] {$ α' $} (target-down);
\path[draw, ->] (source-down-far) to node[at start, left] {$ \id_R $} (target-verydown);
\path[draw, dashed, bend right=120, looseness=1] (target-max) to (source-max);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(α', …) $}
\label{fig:trick-protocol-alpha'_finalout}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) coordinate[midway] (source-down) -- ++(150:1) coordinate[midway] (source-up);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[midway] (target-down) coordinate[pos=0.3] (target-down-far) -- ++(30:1) coordinate[midway] (target-up);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (30:1) -- ++(150:1);
\path[draw, bend right=100, looseness=8, ->] (source-down) to node[midway, right] {$ α' $} (source-up);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=1] (1.9, 1) to (0, 1);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, -0.5)}]
\path[draw] (0, 0) -- ++(up:1) coordinate[pos=0.3] (source-down-far) coordinate[midway] (source-down) -- ++(150:1) coordinate(source-max) coordinate[midway] (source-up);
\path[draw] (0.2, 0) -- ++(up:1) coordinate[midway] (target-down) coordinate[pos=0.3] (target-verydown) -- ++(30:1) coordinate[midway] (target-up) coordinate(target-max);
\path[draw, gray, decorate, decoration={border, amplitude=2.5em, segment length=0.3em, angle=120, mirror}] (0, 1) -- ++(150:1);
\path[draw, bend right=90, looseness=3, ->] (source-down) to node[pos=0.35, right] {$ α' $} (source-up);
\path[draw, ->] (source-down-far) to node[at start, left] {$ \id_R $} (target-verydown);
\path[draw, dashed, bend right=120, looseness=1] (target-max) to (source-max);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ(…, α') $}
\label{fig:trick-protocol-alpha'_firstout}
\end{subfigure}
%% -----------
%% THIRD PART
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (target-up) to node[pos=0.5, left] {$ β $(A)} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (bottom-left-far);
\path[draw, dashed, bend right=120, looseness=1] (bottom-right-end) to (1.9, 0);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (target-up) to node[pos=0.5, left] {$ β $(A)} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to (bottom-left-far);
\path (0, -0.1) node[left] {$ \id_R $};
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
\path[draw, dashed, bend right=120, looseness=1] (bottom-right-end) to (1.9, 0);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ^2 (β\text{(A)}, \id) $}
\label{fig:trick-protocol-betaA_id}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (target-up) to node[pos=0.5, left] {$ β $(A')} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to node[midway, below left] {$ β_R $} (bottom-left-far);
\path[draw, dashed, bend right=120, looseness=8] (bottom-right-end) to (1.9, 0);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
%
\path (2.5, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (target-up) to node[pos=0.5, left] {$ β $(A')} (bottom-left);
\path[draw, bend right, ->] (source-down-far) to (bottom-left-far); 
\path (0, -0.1) node[left] {$ \id_R $};
\path[draw, dashed, bend right=120, looseness=8] (bottom-right-end) to (1.9, 0);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ^2 (β\text{(A')}, \id) $}
\label{fig:trick-protocol-betaA'_id}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate[midway] (source-up) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (bottom-right) to node[pos=0.5, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=1] (0, 0) to (bottom-left-end);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
%
\path (3, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate[midway] (source-up) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(240:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (bottom-right) to node[pos=0.5, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {} (target-down-far);
\path (target-down-far) node[below right] {~~$ \id_R $};
\path[draw, dashed, bend right=120, looseness=1] (0, 0) to (bottom-left-end);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ^2 (\id, β\text{(A)}) $}
\label{fig:trick-protocol-id_betaA}
\end{subfigure}
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate[midway] (source-up) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(300:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (bottom-right) to node[pos=0.5, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {$ β_R $} (target-down-far);
\path[draw, dashed, bend right=120, looseness=8] (0, 0) to (bottom-left-end);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
%
\path (3, 0.5) node {or};
\begin{scope}[shift={(4, 0)}]
\path[draw] (0, 0) -- ++(30:1) coordinate[pos=0.3] (source-down-far) -- ++(90:1) coordinate[midway] (source-up) coordinate(source-top);
\path[draw] (1.9, 0) -- ++(150:1) coordinate[pos=0.3] (target-down-far) -- ++(90:1) coordinate[midway] (target-up) coordinate(target-top);
\path[draw] (0.95, 0.3) -- ++(210:1) coordinate[midway] (bottom-left) coordinate[pos=0.7] (bottom-left-far) coordinate (bottom-left-end);
\path[draw] (0.95, 0.3) -- ++(330:1) coordinate[midway] (bottom-right) coordinate[pos=0.7] (bottom-right-far) coordinate (bottom-right-end);
\path[draw, bend right=80, looseness=1, ->] (bottom-right) to node[pos=0.5, right] {$ β $(A)} (source-up);
\path[draw, bend right, ->] (bottom-right-far) to node[midway, below right] {} (target-down-far);
\path (target-down-far) node[below right] {~~$ \id_R $};
\path[draw, dashed, bend right=120, looseness=8] (0, 0) to (bottom-left-end);
\path[draw, dashed, bend right=120, looseness=8] (target-top) to (source-top);
\path[draw, ->] (30:1)++(up:0.7) -- ($ (1.9, 0)+(150:1)+(up:0.7) $);
\end{scope}
\end{tikzpicture}
\caption{Type $ μ^2 (\id, β\text{(A')}) $}
\label{fig:trick-protocol-id_betaA'}
\end{subfigure}
\caption{Possible configurations of products}
\end{figure}



==> trick/fig_situations.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) node[below] {…} -- ++(120:1) coordinate[pos=0.7] (1-end) -- ++(60:1) coordinate[pos=0.3] (1-start) coordinate[pos=0.7] (2-end) -- ++(20:1) coordinate[pos=0.3] (2-start) coordinate[pos=0.7] (3-start) -- ++(135:1) coordinate[pos=0.3] (3-end) coordinate[pos=0.7] (4-start)  -- ++(20:1) coordinate[pos=0.3] (4-end) coordinate[pos=0.7] (5-end) -- ++(315:1) coordinate[pos=0.3] (5-start) coordinate[pos=0.7] (6-end)  -- ++(60:1) coordinate[pos=0.3] (6-start) node[right] {…};
\path[draw, thick, bend right=100, looseness=2] (1-start) to (1-end);
\path[draw, thick, bend right=100, looseness=2] (2-start) to (2-end);
\path[draw, thick, bend right=150, looseness=8] (3-start) to (3-end);
\path[draw, thick, bend right=20] (4-start) to (4-end);
\path[draw, thick, bend right=100, looseness=2] (5-start) to (5-end);
\path[draw, thick, bend right=30] (6-start) to (6-end);
\end{tikzpicture}
\caption{We draw the angles $ α_i $ thickly.}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(150:1.5) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start);
\path[draw] (m)++(right:0.2) -- ++(30:1.5) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end) (m)++(right:0.2) -- ++(330:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-start) to (1-end);
\path[draw, thick, bend right] (2-start) to (2-end);
\path[draw, ->, bend right] (a-start) to node[midway, left] {$ α $} (a-end);
\path[draw, ->, bend right] (g-start) to node[midway, right] {$ γ $} (g-end);
\path[draw, ->, bend right=60] (a-end) to node[midway, below] {$ β $} (g-start);
\end{tikzpicture}
\caption{A situation}
\label{fig:trick-situation-A}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(30:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(90:1.5) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start);
\path[draw] (m)++(right:0.2) -- ++(90:1.5) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end) (m)++(right:0.2) -- ++(330:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-start) to (1-end);
\path[draw, thick, bend right] (2-start) to (2-end);
\path[draw, ->, bend right] (a-start) to node[midway, left] {$ α $} (a-end);
\path[draw, ->, bend right] (g-start) to node[midway, right] {$ γ $} (g-end);
\path[draw, ->, bend right=60] (a-end) to node[midway, below] {$ β $} (g-start);
\end{tikzpicture}
\caption{A' situation}
\label{fig:trick-situation-A'}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(330:1.5) coordinate[midway] (1-end) coordinate[pos=0.3] (a-end) coordinate (m) -- ++(down:1.5) coordinate[midway] (1-start) coordinate[pos=0.7] (a-start);
\path[draw] (m)++(right:0.2) -- ++(30:1.5) coordinate[midway] (2-end) coordinate[pos=0.7] (g-end) (m)++(right:0.2) -- ++(down:1.5) coordinate[midway] (2-start) coordinate[pos=0.7] (g-start);
\path[draw, thick, bend right] (1-end) to (1-start);
\path[draw, thick, bend right] (2-start) to (2-end);
\path[draw, ->, bend right] (a-end) to node[midway, left] {$ α $} (a-start);
\path[draw, ->, bend right] (g-start) to node[midway, right] {$ γ $} (g-end);
\path[draw, ->, bend right=60] (g-end) to node[midway, below] {$ β' $} (a-end);
\end{tikzpicture}
\caption{A'' situation}
\label{fig:trick-situation-A''}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(up:1) coordinate[pos=0.8] (m1) node[pos=0.2, left] {$ a_i $} coordinate[midway] (1-start) coordinate[pos=0.6] (2-end);
\path[draw] (0.2, 0) -- ++(up:1) coordinate[pos=0.8] (m2) node[pos=0.2, right] {$ a_j $} coordinate[midway] (1-end) coordinate[pos=0.6] (3-start);
\path[draw, ->] (1-start) to (1-end);
\path[fill] (0.1, 1.1) circle[radius=0.05];
\path[draw] (0, 1.2) -- ++(up:1) coordinate[pos=0.2] (m3) coordinate[pos=0.4] (2-start);
\path[draw] (0.2, 1.2) -- ++(up:1) coordinate[pos=0.2] (m4) coordinate[pos=0.4] (3-end);
\path[draw, thick, bend right=90, looseness=1.5] (m3) to (m1);
\path[draw, thick, bend right=90, looseness=1.5] (m2) to (m4);
\path[draw, ->, bend right=90, looseness=1.5] (2-start) to node[midway, left] {$ α $}(2-end);
\path[draw, ->, bend right=90, looseness=1.5] (3-start) to node[midway, right] {$ γ $} (3-end);
\end{tikzpicture}
\caption{ID situation}
\label{fig:trick-situation-ID}
\end{subfigure}
%
\begin{subfigure}{0.2\linewidth}
\centering
\begin{tikzpicture}
\path[draw] (0, 0) -- ++(60:1.5) coordinate[pos=0.6] (1-start) coordinate[pos=0.3] (a-start) -- ++(300:1.5) coordinate[pos=0.4] (1-end) coordinate[pos=0.7] (a-end);
\path[draw, thick, bend right] (1-start) to (1-end);
\path[draw, ->, bend right] (a-start) to node[midway, below] {$ α $} (a-end);
\path[draw, ->] (a-end) to[out=30, in=0] ($ (a-end)!0.5!(a-start) + (up:1.5) $) node[above] {$ α' $} to[out=180, in=150] (a-start);
\end{tikzpicture}
\caption{D situation}
\label{fig:trick-situation-D}
\end{subfigure}
\caption{Illustration of A, A', A'', ID and D situations}
\end{figure}

